Multi-modal Multi-task Pre-training for Improved Point Cloud Understanding

Recent advances in multi-modal pre-training methods have shown promising effectiveness in learning 3D representations by aligning multi-modal features between 3D shapes and their corresponding 2D counterparts. However, existing multi-modal pre-training frameworks primarily rely on a single pre-training task to gather multi-modal data in 3D applications. This limitation prevents the models from obtaining the abundant information provided by other relevant tasks, which can hinder their performance in downstream tasks, particularly in complex and diverse domains. In order to tackle this issue, we propose MMPT, a Multi-modal Multi-task Pre-training framework designed to enhance point cloud understanding. Specifically, three pre-training tasks are devised: (i) Token-level reconstruction (TLR) aims to recover masked point tokens, endowing the model with representative learning abilities. (ii) Point-level reconstruction (PLR) is integrated to predict the masked point positions directly, and the reconstructed point cloud can be considered as a transformed point cloud used in the subsequent task. (iii) Multi-modal contrastive learning (MCL) combines feature correspondences within and across modalities, thus assembling a rich learning signal from both 3D point cloud and 2D image modalities in a self-supervised manner. Moreover, this framework operates without requiring any 3D annotations, making it scalable for use with large datasets. The trained encoder can be effectively transferred to various downstream tasks. To demonstrate its effectiveness, we evaluated its performance compared to state-of-the-art methods in various discriminant and generative applications under widely-used benchmarks.

==> (inline-0) <==
\begin{longtable}[c]{ccccccccccccc|ccc}
\caption{Quantitative results of ASFM, CRN, ECG, FoldingNet, and MMPT on ShapeNet55.}
\\
\hline
 & \multicolumn{3}{c}{ASFM} & \multicolumn{3}{c}{CRN} & \multicolumn{3}{c}{ECG} & \multicolumn{3}{c|}{FoldingNet} & \multicolumn{3}{c}{MMPT} \\ \cline{2-16} 
\multirow{-2}{*}{\begin{tabular}[c]{@{}c@{}}F-Score/CD-$\ell1$($\times$\\$10^{3}$)/CD-$\ell2$($\times10^{3}$)\end{tabular}} & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard \\ \hline
\endfirsthead
\multicolumn{16}{c}%
{{\bfseries Table \thetable\ continued from previous page}} 
\vspace{0.1cm}
\\
\hline
 & \multicolumn{3}{c}{ASFM~\citep{xia2021asfm}} & \multicolumn{3}{c}{CRN~\citep{wang2021cascaded}} & \multicolumn{3}{c}{ECG~\citep{pan2020ecg}} & \multicolumn{3}{c|}{FoldingNet~\citep{yang2018foldingnet}} & \multicolumn{3}{c}{MMPT} \\ \cline{2-16} 
\multirow{-2}{*}{\begin{tabular}[c]{@{}c@{}}F-Score/CD-$\ell1$($\times$\\$10^{3}$)/CD-$\ell2$($\times10^{3}$)\end{tabular}} & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.355 & 0.345 & 0.302 & 0.370 & 0.351 & 0.302 & 0.490 & 0.441 & 0.352 & 0.108 & 0.088 & 0.056 & 0.675 & 0.593 & 0.427 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 18.681 & 21.224 & 25.969 & 19.947 & 23.496 & 30.030 & 18.152 & 22.088 & 27.676 & 27.366 & 30.365 & 35.458 & 8.974 & 12.529 & 20.170 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Microphone} & 1.909 & 2.683 & 3.957 & 2.109 & 3.291 & 5.450 & 2.368 & 3.249 & 5.122 & 3.283 & 4.193 & 5.922 & 1.017 & 1.976 & 4.323 \\
 & 0.195 & 0.187 & 0.170 & 0.142 & 0.141 & 0.135 & 0.257 & 0.258 & 0.233 & 0.063 & 0.056 & 0.043 & 0.382 & 0.367 & 0.312 \\
 & 20.186 & 21.456 & 25.502 & 23.414 & 24.675 & 28.686 & 17.797 & 19.838 & 24.755 & 26.643 & 28.007 & 31.703 & 11.188 & 12.883 & 17.438 \\
\multirow{-3}{*}{Stove} & 1.319 & 1.560 & 2.378 & 1.656 & 1.960 & 2.935 & 1.088 & 1.459 & 2.373 & 2.069 & 2.369 & 3.196 & 0.596 & 0.913 & 1.880 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.185 & 0.170 & 0.166 & 0.181 & 0.179 & 0.168 & 0.288 & 0.292 & 0.248 & 0.041 & 0.036 & 0.028 & 0.412 & 0.361 & 0.282 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 22.475 & 24.088 & 31.260 & 24.343 & 26.074 & 34.238 & 21.372 & 24.061 & 35.406 & 34.673 & 36.760 & 43.769 & 12.877 & 18.554 & 26.160 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Earphone} & 1.860 & 2.223 & 5.435 & 2.077 & 2.502 & 5.841 & 2.305 & 3.086 & 8.098 & 4.594 & 5.244 & 7.790 & 1.642 & 3.519 & 5.896 \\
 & 0.097 & 0.094 & 0.100 & 0.071 & 0.074 & 0.083 & 0.192 & 0.199 & 0.193 & 0.032 & 0.027 & 0.020 & 0.292 & 0.270 & 0.216 \\
 & 28.336 & 30.284 & 37.233 & 31.574 & 34.508 & 41.569 & 21.887 & 25.543 & 32.987 & 34.845 & 38.008 & 44.068 & 13.765 & 17.701 & 25.914 \\
\multirow{-3}{*}{Helmet} & 2.911 & 3.450 & 5.539 & 3.101 & 4.106 & 6.783 & 1.954 & 2.904 & 5.018 & 3.902 & 4.738 & 6.922 & 1.087 & 2.036 & 4.625 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.282 & 0.254 & 0.249 & 0.259 & 0.255 & 0.233 & 0.401 & 0.383 & 0.316 & 0.098 & 0.087 & 0.056 & 0.516 & 0.475 & 0.361 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 18.354 & 20.170 & 23.470 & 20.447 & 22.067 & 25.591 & 16.230 & 18.539 & 22.639 & 24.800 & 26.755 & 31.341 & 9.848 & 11.844 & 16.631 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Tower} & 1.155 & 1.453 & 2.192 & 1.454 & 1.837 & 2.704 & 1.080 & 1.461 & 2.214 & 1.925 & 2.298 & 3.281 & 0.566 & 0.919 & 1.918 \\
 & 0.300 & 0.318 & 0.305 & 0.225 & 0.231 & 0.223 & 0.405 & 0.400 & 0.346 & 0.119 & 0.101 & 0.088 & 0.454 & 0.444 & 0.378 \\
 & 17.002 & 17.031 & 18.371 & 19.288 & 19.469 & 20.789 & 14.394 & 15.505 & 18.074 & 22.530 & 23.238 & 24.869 & 9.560 & 10.627 & 12.843 \\
\multirow{-3}{*}{Train} & 0.994 & 1.018 & 1.292 & 1.229 & 1.295 & 1.611 & 0.805 & 0.915 & 1.274 & 1.559 & 1.619 & 1.890 & 0.474 & 0.641 & 0.997 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.179 & 0.170 & 0.150 & 0.114 & 0.113 & 0.105 & 0.181 & 0.185 & 0.173 & 0.068 & 0.059 & 0.040 & 0.335 & 0.326 & 0.282 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 20.751 & 21.852 & 26.799 & 23.993 & 25.100 & 29.838 & 20.240 & 22.138 & 28.584 & 25.915 & 27.645 & 33.193 & 11.919 & 13.306 & 17.872 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Microwaves} & 1.374 & 1.588 & 2.584 & 1.603 & 1.874 & 2.970 & 1.406 & 1.776 & 3.015 & 1.909 & 2.238 & 3.473 & 0.623 & 0.878 & 1.834 \\
 & 0.144 & 0.144 & 0.145 & 0.106 & 0.109 & 0.112 & 0.224 & 0.230 & 0.211 & 0.045 & 0.040 & 0.032 & 0.370 & 0.365 & 0.311 \\
 & 23.509 & 24.893 & 28.688 & 27.538 & 29.335 & 33.839 & 20.337 & 23.039 & 28.824 & 31.516 & 33.703 & 38.544 & 11.248 & 13.484 & 18.405 \\
\multirow{-3}{*}{Printer} & 1.875 & 2.228 & 3.148 & 2.359 & 2.967 & 4.258 & 1.661 & 2.355 & 3.470 & 3.037 & 3.670 & 4.931 & 0.641 & 1.187 & 2.260 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.149 & 0.149 & 0.140 & 0.142 & 0.141 & 0.134 & 0.287 & 0.285 & 0.243 & 0.071 & 0.063 & 0.041 & 0.399 & 0.377 & 0.300 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 22.503 & 23.251 & 28.082 & 22.505 & 23.565 & 27.891 & 17.715 & 19.599 & 26.392 & 25.144 & 26.987 & 32.939 & 10.640 & 12.962 & 18.700 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Pillow} & 1.567 & 1.703 & 2.683 & 1.472 & 1.662 & 2.548 & 1.172 & 1.465 & 2.708 & 1.762 & 2.052 & 3.294 & 0.574 & 0.929 & 2.093 \\
 & 0.364 & 0.344 & 0.301 & 0.249 & 0.240 & 0.221 & 0.370 & 0.340 & 0.279 & 0.186 & 0.175 & 0.125 & 0.503 & 0.496 & 0.428 \\
 & 13.911 & 14.630 & 16.446 & 16.264 & 16.916 & 18.056 & 13.568 & 15.400 & 17.931 & 17.480 & 18.203 & 20.363 & 8.413 & 9.527 & 11.159 \\
\multirow{-3}{*}{Cellphone} & 0.586 & 0.662 & 0.874 & 0.721 & 0.811 & 0.977 & 0.564 & 0.772 & 1.043 & 0.852 & 0.960 & 1.238 & 0.316 & 0.487 & 0.734 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.220 & 0.216 & 0.189 & 0.157 & 0.156 & 0.148 & 0.258 & 0.258 & 0.226 & 0.072 & 0.070 & 0.051 & 0.382 & 0.374 & 0.307 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 19.801 & 20.565 & 23.757 & 22.379 & 23.445 & 26.784 & 18.429 & 20.045 & 25.489 & 26.370 & 27.303 & 30.955 & 11.219 & 13.230 & 17.817 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bathtub} & 1.362 & 1.523 & 2.099 & 1.593 & 1.873 & 2.632 & 1.387 & 1.703 & 2.701 & 2.163 & 2.400 & 3.189 & 0.654 & 1.031 & 1.992 \\
 & 0.331 & 0.347 & 0.327 & 0.286 & 0.291 & 0.270 & 0.508 & 0.487 & 0.414 & 0.128 & 0.116 & 0.101 & 0.580 & 0.551 & 0.454 \\
 & 16.560 & 16.579 & 18.475 & 18.036 & 18.515 & 20.409 & 13.044 & 14.444 & 17.205 & 22.014 & 22.789 & 24.676 & 8.133 & 9.502 & 12.114 \\
\multirow{-3}{*}{Watercraft} & 0.997 & 1.023 & 1.377 & 1.155 & 1.287 & 1.673 & 0.731 & 0.913 & 1.336 & 1.559 & 1.684 & 2.058 & 0.392 & 0.596 & 1.015 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.165 & 0.160 & 0.153 & 0.125 & 0.125 & 0.126 & 0.229 & 0.227 & 0.208 & 0.062 & 0.057 & 0.044 & 0.358 & 0.350 & 0.297 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 23.358 & 23.631 & 25.687 & 25.365 & 26.553 & 29.250 & 19.704 & 21.696 & 25.352 & 28.518 & 29.228 & 31.686 & 11.459 & 13.094 & 16.900 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bookshelf} & 1.976 & 1.973 & 2.337 & 2.109 & 2.368 & 3.011 & 1.629 & 1.966 & 2.579 & 2.523 & 2.670 & 3.127 & 0.634 & 0.944 & 1.690 \\
 & 0.172 & 0.163 & 0.149 & 0.142 & 0.143 & 0.134 & 0.247 & 0.244 & 0.214 & 0.052 & 0.047 & 0.031 & 0.338 & 0.309 & 0.242 \\
 & 22.116 & 24.350 & 29.876 & 23.847 & 26.067 & 31.790 & 19.396 & 22.257 & 28.622 & 29.916 & 32.482 & 37.900 & 12.766 & 16.420 & 23.914 \\
\multirow{-3}{*}{Jar} & 1.641 & 2.146 & 3.432 & 1.773 & 2.390 & 3.941 & 1.454 & 2.046 & 3.543 & 2.787 & 3.558 & 4.855 & 0.862 & 1.630 & 3.689 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.155 & 0.144 & 0.143 & 0.108 & 0.108 & 0.106 & 0.178 & 0.182 & 0.172 & 0.058 & 0.046 & 0.039 & 0.315 & 0.302 & 0.260 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 22.456 & 23.878 & 28.070 & 25.243 & 26.765 & 31.041 & 19.862 & 22.545 & 27.944 & 27.621 & 29.891 & 33.013 & 12.388 & 14.415 & 20.111 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Washer} & 1.590 & 1.836 & 2.904 & 1.850 & 2.200 & 3.454 & 1.271 & 1.756 & 2.857 & 2.377 & 2.737 & 3.578 & 0.686 & 1.060 & 2.404 \\
 & 0.709 & 0.665 & 0.576 & 0.647 & 0.641 & 0.559 & 0.768 & 0.718 & 0.611 & 0.340 & 0.340 & 0.285 & 0.854 & 0.794 & 0.628 \\
 & 9.001 & 9.602 & 11.164 & 9.640 & 9.908 & 11.526 & 8.530 & 9.377 & 11.384 & 13.418 & 13.439 & 14.932 & 5.203 & 6.035 & 8.884 \\
\multirow{-3}{*}{Guitar} & 0.286 & 0.324 & 0.455 & 0.303 & 0.344 & 0.522 & 0.304 & 0.372 & 0.581 & 0.555 & 0.573 & 0.770 & 0.197 & 0.276 & 0.715 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.371 & 0.351 & 0.307 & 0.254 & 0.243 & 0.225 & 0.371 & 0.340 & 0.277 & 0.196 & 0.186 & 0.130 & 0.502 & 0.498 & 0.431 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 13.677 & 14.414 & 16.153 & 16.121 & 16.809 & 17.995 & 13.465 & 15.258 & 17.773 & 17.133 & 17.735 & 19.948 & 8.382 & 9.398 & 10.949 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Telephone} & 0.580 & 0.660 & 0.846 & 0.723 & 0.832 & 1.026 & 0.569 & 0.770 & 1.028 & 0.844 & 0.931 & 1.186 & 0.313 & 0.463 & 0.680 \\
 & 0.153 & 0.147 & 0.139 & 0.126 & 0.118 & 0.118 & 0.311 & 0.301 & 0.243 & 0.054 & 0.046 & 0.028 & 0.395 & 0.349 & 0.268 \\
 & 21.625 & 23.674 & 31.420 & 21.706 & 23.399 & 30.050 & 15.647 & 19.509 & 32.596 & 29.486 & 31.223 & 41.144 & 10.934 & 15.043 & 24.749 \\
\multirow{-3}{*}{Cap} & 1.519 & 1.952 & 4.054 & 1.297 & 1.561 & 3.171 & 0.851 & 1.668 & 5.652 & 2.789 & 3.212 & 6.326 & 0.876 & 1.781 & 4.953 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.191 & 0.184 & 0.168 & 0.131 & 0.131 & 0.126 & 0.226 & 0.223 & 0.200 & 0.083 & 0.077 & 0.054 & 0.330 & 0.328 & 0.287 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 19.142 & 19.894 & 22.354 & 21.770 & 22.669 & 25.125 & 17.248 & 18.799 & 23.031 & 23.671 & 24.489 & 27.424 & 11.601 & 12.681 & 15.822 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Cabinet} & 1.072 & 1.183 & 1.591 & 1.291 & 1.464 & 1.943 & 0.902 & 1.136 & 1.783 & 1.594 & 1.722 & 2.206 & 0.572 & 0.740 & 1.322 \\
 & 0.331 & 0.320 & 0.275 & 0.228 & 0.223 & 0.206 & 0.356 & 0.353 & 0.310 & 0.120 & 0.114 & 0.092 & 0.475 & 0.476 & 0.416 \\
 & 13.777 & 14.265 & 16.750 & 16.197 & 16.570 & 18.207 & 13.323 & 14.187 & 17.423 & 19.140 & 19.974 & 23.040 & 8.869 & 9.582 & 12.861 \\
\multirow{-3}{*}{Laptop} & 0.536 & 0.596 & 0.914 & 0.698 & 0.755 & 0.999 & 0.543 & 0.658 & 1.085 & 0.926 & 1.050 & 1.561 & 0.366 & 0.484 & 1.082 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.294 & 0.306 & 0.291 & 0.206 & 0.210 & 0.202 & 0.356 & 0.352 & 0.303 & 0.121 & 0.101 & 0.086 & 0.422 & 0.413 & 0.355 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 16.117 & 16.308 & 17.633 & 18.579 & 18.886 & 20.159 & 14.497 & 15.779 & 18.657 & 21.130 & 21.989 & 23.502 & 9.799 & 11.019 & 13.129 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bus} & 0.785 & 0.834 & 1.028 & 0.992 & 1.068 & 1.298 & 0.663 & 0.818 & 1.177 & 1.280 & 1.368 & 1.582 & 0.456 & 0.640 & 0.957 \\
 & 0.193 & 0.183 & 0.157 & 0.145 & 0.145 & 0.127 & 0.219 & 0.216 & 0.182 & 0.077 & 0.062 & 0.031 & 0.319 & 0.292 & 0.237 \\
 & 19.006 & 21.817 & 27.824 & 21.819 & 24.191 & 29.970 & 18.424 & 21.629 & 27.670 & 24.297 & 27.563 & 34.478 & 11.961 & 15.547 & 22.227 \\
\multirow{-3}{*}{Can} & 1.212 & 1.839 & 3.010 & 1.530 & 2.189 & 3.680 & 1.256 & 1.958 & 3.074 & 1.738 & 2.581 & 4.012 & 0.673 & 1.379 & 3.005 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.146 & 0.153 & 0.154 & 0.129 & 0.131 & 0.129 & 0.238 & 0.241 & 0.222 & 0.041 & 0.039 & 0.032 & 0.375 & 0.367 & 0.311 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 23.021 & 24.191 & 28.133 & 26.222 & 27.606 & 32.004 & 21.248 & 23.648 & 29.010 & 32.161 & 33.878 & 38.065 & 11.505 & 13.327 & 17.807 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bed} & 1.774 & 2.041 & 3.104 & 2.342 & 2.697 & 3.984 & 2.107 & 2.594 & 3.853 & 3.205 & 3.589 & 4.878 & 0.736 & 1.112 & 2.155 \\
 & 0.187 & 0.184 & 0.161 & 0.144 & 0.144 & 0.138 & 0.238 & 0.244 & 0.219 & 0.067 & 0.064 & 0.051 & 0.387 & 0.395 & 0.352 \\
 & 19.849 & 20.212 & 22.568 & 22.233 & 22.720 & 25.149 & 17.505 & 18.491 & 23.449 & 25.351 & 26.067 & 28.839 & 11.101 & 12.197 & 15.351 \\
\multirow{-3}{*}{Sofa} & 1.181 & 1.240 & 1.693 & 1.411 & 1.515 & 2.064 & 1.018 & 1.205 & 2.043 & 1.801 & 1.922 & 2.506 & 0.617 & 0.822 & 1.497 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.310 & 0.302 & 0.269 & 0.217 & 0.217 & 0.207 & 0.324 & 0.331 & 0.306 & 0.178 & 0.170 & 0.142 & 0.465 & 0.472 & 0.415 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 16.456 & 17.145 & 19.768 & 18.896 & 19.631 & 22.413 & 15.690 & 16.859 & 21.192 & 22.027 & 22.637 & 25.230 & 9.896 & 11.204 & 14.555 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Table} & 0.962 & 1.099 & 1.663 & 1.191 & 1.382 & 2.138 & 1.070 & 1.323 & 2.235 & 1.741 & 1.885 & 2.502 & 0.581 & 0.883 & 1.708 \\
 & 0.142 & 0.135 & 0.123 & 0.101 & 0.103 & 0.100 & 0.173 & 0.176 & 0.171 & 0.049 & 0.045 & 0.028 & 0.265 & 0.251 & 0.212 \\
 & 21.581 & 23.215 & 28.350 & 24.627 & 26.191 & 31.249 & 19.440 & 21.530 & 27.018 & 27.586 & 29.276 & 35.028 & 13.767 & 16.308 & 22.241 \\
\multirow{-3}{*}{Trash bin} & 1.351 & 1.698 & 2.910 & 1.665 & 2.094 & 3.448 & 1.134 & 1.560 & 2.808 & 2.106 & 2.475 & 3.928 & 0.845 & 1.373 & 2.907 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.223 & 0.212 & 0.194 & 0.154 & 0.154 & 0.148 & 0.265 & 0.257 & 0.220 & 0.092 & 0.084 & 0.056 & 0.395 & 0.386 & 0.324 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 20.280 & 21.103 & 23.384 & 22.872 & 23.883 & 26.764 & 17.367 & 19.512 & 23.726 & 25.375 & 26.138 & 30.002 & 10.950 & 12.850 & 16.377 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Clock} & 1.467 & 1.596 & 2.011 & 1.651 & 1.895 & 2.655 & 1.124 & 1.481 & 2.170 & 2.054 & 2.216 & 2.932 & 0.609 & 0.989 & 1.732 \\
 & 0.392 & 0.399 & 0.376 & 0.339 & 0.335 & 0.305 & 0.547 & 0.520 & 0.452 & 0.140 & 0.134 & 0.124 & 0.607 & 0.591 & 0.461 \\
 & 14.025 & 14.505 & 15.696 & 14.483 & 15.072 & 16.804 & 11.160 & 13.016 & 15.129 & 20.390 & 21.288 & 22.588 & 7.612 & 9.312 & 12.167 \\
\multirow{-3}{*}{Skateboard} & 0.631 & 0.737 & 0.948 & 0.639 & 0.735 & 1.092 & 0.439 & 0.659 & 0.981 & 1.299 & 1.479 & 1.714 & 0.343 & 0.642 & 1.100 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.110 & 0.108 & 0.105 & 0.073 & 0.076 & 0.079 & 0.158 & 0.165 & 0.169 & 0.031 & 0.030 & 0.021 & 0.262 & 0.250 & 0.211 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 24.306 & 25.518 & 30.158 & 27.085 & 28.133 & 32.501 & 20.367 & 22.242 & 27.335 & 31.186 & 32.747 & 38.770 & 14.255 & 17.027 & 23.702 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Mug} & 1.786 & 2.064 & 3.222 & 2.016 & 2.328 & 3.552 & 1.279 & 1.694 & 2.804 & 2.794 & 3.184 & 4.834 & 0.952 & 1.715 & 3.565 \\
 & 0.224 & 0.213 & 0.190 & 0.189 & 0.186 & 0.174 & 0.356 & 0.349 & 0.302 & 0.076 & 0.067 & 0.055 & 0.451 & 0.437 & 0.355 \\
 & 19.283 & 20.362 & 24.006 & 20.830 & 22.169 & 25.793 & 15.378 & 17.427 & 21.897 & 25.022 & 26.686 & 29.873 & 9.916 & 11.871 & 16.653 \\
\multirow{-3}{*}{Chair} & 1.232 & 1.422 & 2.129 & 1.377 & 1.674 & 2.526 & 0.912 & 1.258 & 2.058 & 1.981 & 2.301 & 3.039 & 0.557 & 0.925 & 1.968 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.169 & 0.160 & 0.151 & 0.119 & 0.118 & 0.117 & 0.217 & 0.215 & 0.192 & 0.062 & 0.054 & 0.039 & 0.344 & 0.335 & 0.283 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 22.696 & 24.010 & 27.367 & 25.756 & 27.273 & 30.853 & 19.992 & 22.440 & 27.568 & 27.981 & 29.704 & 33.719 & 12.325 & 14.388 & 19.104 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Loudspeaker} & 1.748 & 1.991 & 2.728 & 2.070 & 2.448 & 3.431 & 1.528 & 1.997 & 2.987 & 2.405 & 2.765 & 3.696 & 0.759 & 1.197 & 2.262 \\
 & 0.169 & 0.119 & 0.117 & 0.090 & 0.097 & 0.100 & 0.196 & 0.199 & 0.182 & 0.028 & 0.029 & 0.021 & 0.341 & 0.328 & 0.276 \\
 & 22.696 & 28.807 & 34.264 & 31.831 & 33.544 & 38.734 & 24.800 & 28.240 & 35.502 & 37.959 & 39.464 & 45.071 & 12.780 & 16.506 & 22.526 \\
\multirow{-3}{*}{Camera} & 1.748 & 3.110 & 4.632 & 3.392 & 4.069 & 5.879 & 2.878 & 3.730 & 5.635 & 4.593 & 5.300 & 7.024 & 0.995 & 1.975 & 3.590 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.331 & 0.310 & 0.281 & 0.333 & 0.324 & 0.289 & 0.501 & 0.463 & 0.370 & 0.092 & 0.082 & 0.061 & 0.632 & 0.557 & 0.406 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 19.654 & 22.095 & 26.556 & 20.556 & 23.065 & 28.912 & 16.703 & 20.069 & 26.050 & 28.623 & 30.946 & 36.718 & 8.606 & 12.164 & 20.003 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Lamp} & 1.842 & 2.436 & 3.666 & 2.024 & 2.799 & 4.783 & 1.870 & 2.608 & 4.151 & 3.246 & 3.922 & 5.741 & 0.679 & 1.446 & 3.595 \\
 & 0.429 & 0.431 & 0.418 & 0.360 & 0.364 & 0.347 & 0.604 & 0.579 & 0.492 & 0.181 & 0.171 & 0.164 & 0.619 & 0.590 & 0.480 \\
 & 13.849 & 13.959 & 14.924 & 14.654 & 14.909 & 16.130 & 10.838 & 11.895 & 14.313 & 19.150 & 19.648 & 20.453 & 7.675 & 8.678 & 11.327 \\
\multirow{-3}{*}{Airplane} & 0.676 & 0.702 & 0.868 & 0.716 & 0.790 & 1.020 & 0.473 & 0.595 & 0.903 & 1.215 & 1.297 & 1.480 & 0.361 & 0.509 & 0.945 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.236 & 0.226 & 0.195 & 0.167 & 0.165 & 0.157 & 0.307 & 0.295 & 0.251 & 0.075 & 0.070 & 0.053 & 0.436 & 0.423 & 0.348 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 19.427 & 20.475 & 23.389 & 21.978 & 23.304 & 27.136 & 16.807 & 19.032 & 24.200 & 25.393 & 26.751 & 30.534 & 9.994 & 11.872 & 15.970 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bag} & 1.300 & 1.508 & 2.053 & 1.517 & 1.860 & 2.742 & 1.113 & 1.521 & 2.395 & 1.990 & 2.252 & 3.076 & 0.522 & 0.879 & 1.686 \\
 & 0.151 & 0.164 & 0.177 & 0.111 & 0.118 & 0.125 & 0.252 & 0.258 & 0.253 & 0.068 & 0.065 & 0.056 & 0.290 & 0.279 & 0.237 \\
 & 20.459 & 20.843 & 21.929 & 23.098 & 23.571 & 24.743 & 16.355 & 17.865 & 20.269 & 24.536 & 25.188 & 26.424 & 12.429 & 14.246 & 16.933 \\
\multirow{-3}{*}{Car} & 1.164 & 1.248 & 1.468 & 1.444 & 1.554 & 1.821 & 0.776 & 0.985 & 1.340 & 1.633 & 1.753 & 1.946 & 0.668 & 0.965 & 1.419 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.147 & 0.141 & 0.138 & 0.125 & 0.124 & 0.122 & 0.195 & 0.201 & 0.189 & 0.048 & 0.046 & 0.033 & 0.293 & 0.281 & 0.221 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 20.977 & 21.983 & 25.933 & 22.419 & 23.132 & 25.995 & 18.265 & 19.575 & 25.334 & 28.302 & 29.284 & 33.889 & 13.643 & 15.784 & 22.890 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bowl} & 1.242 & 1.394 & 2.230 & 1.345 & 1.466 & 2.069 & 0.950 & 1.165 & 2.311 & 2.208 & 2.387 & 3.453 & 0.996 & 1.364 & 3.191 \\
 & 0.540 & 0.546 & 0.481 & 0.497 & 0.502 & 0.456 & 0.704 & 0.658 & 0.554 & 0.259 & 0.212 & 0.155 & 0.768 & 0.710 & 0.580 \\
 & 12.791 & 13.408 & 15.478 & 13.340 & 14.118 & 16.107 & 9.904 & 11.308 & 14.024 & 17.594 & 19.011 & 21.667 & 6.273 & 7.593 & 10.253 \\
\multirow{-3}{*}{Rocket} & 0.653 & 0.820 & 1.126 & 0.657 & 0.892 & 1.240 & 0.447 & 0.650 & 1.008 & 1.025 & 1.208 & 1.547 & 0.272 & 0.459 & 0.826 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.324 & 0.319 & 0.285 & 0.255 & 0.255 & 0.241 & 0.410 & 0.412 & 0.354 & 0.156 & 0.156 & 0.132 & 0.518 & 0.536 & 0.456 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 15.888 & 16.253 & 18.019 & 17.294 & 17.658 & 19.610 & 13.890 & 14.543 & 18.528 & 21.087 & 21.390 & 23.321 & 9.086 & 9.904 & 12.931 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bench} & 0.886 & 0.949 & 1.274 & 0.990 & 1.083 & 1.541 & 0.808 & 0.940 & 1.624 & 1.460 & 1.542 & 1.984 & 0.483 & 0.654 & 1.314 \\
 & 0.542 & 0.556 & 0.531 & 0.501 & 0.506 & 0.478 & 0.720 & 0.682 & 0.598 & 0.311 & 0.295 & 0.261 & 0.763 & 0.700 & 0.582 \\
 & 12.379 & 12.029 & 13.067 & 13.112 & 13.232 & 14.452 & 9.693 & 10.501 & 12.381 & 15.969 & 16.465 & 17.742 & 6.295 & 7.504 & 9.786 \\
\multirow{-3}{*}{Rifle} & 0.673 & 0.613 & 0.804 & 0.722 & 0.763 & 1.002 & 0.485 & 0.560 & 0.802 & 0.966 & 1.005 & 1.209 & 0.312 & 0.480 & 0.840 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.232 & 0.228 & 0.224 & 0.164 & 0.163 & 0.158 & 0.286 & 0.282 & 0.247 & 0.103 & 0.094 & 0.074 & 0.433 & 0.430 & 0.373 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 19.028 & 19.755 & 21.584 & 21.108 & 22.054 & 24.539 & 16.032 & 17.742 & 21.573 & 23.613 & 24.686 & 27.633 & 9.763 & 11.292 & 15.284 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Display} & 1.203 & 1.370 & 1.771 & 1.341 & 1.609 & 2.190 & 0.887 & 1.248 & 1.850 & 1.693 & 1.973 & 2.603 & 0.466 & 0.787 & 1.810 \\
 & 0.344 & 0.317 & 0.252 & 0.269 & 0.267 & 0.235 & 0.424 & 0.399 & 0.315 & 0.133 & 0.120 & 0.063 & 0.490 & 0.453 & 0.338 \\
 & 15.091 & 17.113 & 21.067 & 16.738 & 18.892 & 22.381 & 13.596 & 16.256 & 20.541 & 20.631 & 22.704 & 26.868 & 9.161 & 11.900 & 16.764 \\
\multirow{-3}{*}{Bottle} & 0.746 & 1.073 & 1.657 & 0.866 & 1.347 & 1.992 & 0.663 & 1.082 & 1.700 & 1.296 & 1.753 & 2.353 & 0.454 & 0.897 & 1.799 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.345 & 0.322 & 0.298 & 0.313 & 0.305 & 0.262 & 0.464 & 0.435 & 0.344 & 0.094 & 0.083 & 0.063 & 0.638 & 0.577 & 0.441 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 15.696 & 17.726 & 22.524 & 17.921 & 19.727 & 26.789 & 16.099 & 18.734 & 25.042 & 22.873 & 24.705 & 31.059 & 7.671 & 10.560 & 17.557 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Mailbox} & 0.888 & 1.218 & 2.319 & 1.131 & 1.509 & 3.345 & 1.388 & 1.880 & 3.120 & 1.776 & 2.118 & 3.546 & 0.406 & 0.946 & 2.709 \\
 & 0.135 & 0.169 & 0.190 & 0.129 & 0.140 & 0.149 & 0.318 & 0.326 & 0.293 & 0.053 & 0.052 & 0.046 & 0.333 & 0.319 & 0.265 \\
 & 23.397 & 23.125 & 24.345 & 24.089 & 24.262 & 25.951 & 16.835 & 18.101 & 21.165 & 28.863 & 28.703 & 31.390 & 12.038 & 13.959 & 17.859 \\
\multirow{-3}{*}{Motorbike} & 1.646 & 1.689 & 2.055 & 1.771 & 1.875 & 2.350 & 1.027 & 1.223 & 1.754 & 2.468 & 2.469 & 3.060 & 0.763 & 1.129 & 1.980 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.238 & 0.226 & 0.216 & 0.243 & 0.239 & 0.221 & 0.428 & 0.399 & 0.313 & 0.048 & 0.044 & 0.036 & 0.598 & 0.524 & 0.377 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 22.778 & 24.504 & 28.722 & 22.602 & 24.465 & 29.710 & 18.971 & 22.489 & 29.316 & 33.273 & 35.749 & 40.465 & 9.808 & 13.514 & 22.490 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Faucet} & 2.289 & 2.665 & 3.784 & 2.195 & 2.715 & 4.285 & 2.175 & 2.875 & 4.598 & 3.997 & 4.748 & 6.328 & 0.984 & 1.844 & 4.551 \\
 & 0.169 & 0.161 & 0.147 & 0.117 & 0.117 & 0.113 & 0.194 & 0.197 & 0.182 & 0.052 & 0.049 & 0.034 & 0.314 & 0.301 & 0.251 \\
 & 20.366 & 21.454 & 26.430 & 23.602 & 24.611 & 29.435 & 19.460 & 20.978 & 27.722 & 27.187 & 28.393 & 34.896 & 12.683 & 14.866 & 21.087 \\
\multirow{-3}{*}{Basket} & 1.305 & 1.448 & 2.645 & 1.695 & 1.907 & 3.184 & 1.382 & 1.650 & 3.177 & 2.112 & 2.320 & 3.965 & 0.785 & 1.193 & 2.858 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.179 & 0.166 & 0.152 & 0.127 & 0.125 & 0.121 & 0.224 & 0.224 & 0.202 & 0.067 & 0.062 & 0.044 & 0.328 & 0.321 & 0.275 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 20.229 & 21.489 & 24.827 & 23.307 & 24.694 & 28.013 & 18.501 & 20.668 & 25.066 & 25.988 & 27.280 & 30.594 & 11.941 & 13.455 & 17.615 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}File cabinet} & 1.286 & 1.498 & 2.161 & 1.605 & 1.904 & 2.746 & 1.202 & 1.585 & 2.446 & 2.036 & 2.294 & 2.984 & 0.651 & 0.951 & 1.831 \\
 & 0.123 & 0.115 & 0.127 & 0.098 & 0.103 & 0.106 & 0.193 & 0.198 & 0.191 & 0.032 & 0.027 & 0.021 & 0.333 & 0.319 & 0.265 \\
 & 25.342 & 27.213 & 31.273 & 29.254 & 31.093 & 36.364 & 22.334 & 25.012 & 30.457 & 33.567 & 36.283 & 40.924 & 12.981 & 15.490 & 20.979 \\
\multirow{-3}{*}{Birdhouse} & 2.085 & 2.525 & 3.698 & 2.677 & 3.252 & 4.868 & 2.014 & 2.629 & 3.853 & 3.453 & 4.204 & 5.216 & 0.861 & 1.446 & 2.730 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.615 & 0.570 & 0.514 & 0.617 & 0.582 & 0.510 & 0.748 & 0.679 & 0.566 & 0.294 & 0.261 & 0.219 & 0.840 & 0.753 & 0.557 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 11.017 & 11.425 & 12.526 & 10.788 & 11.547 & 13.135 & 9.241 & 10.441 & 12.258 & 14.608 & 15.425 & 17.252 & 5.480 & 6.478 & 9.612 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Knife} & 0.541 & 0.536 & 0.634 & 0.471 & 0.543 & 0.748 & 0.416 & 0.479 & 0.669 & 0.740 & 0.787 & 1.002 & 0.246 & 0.318 & 0.713 \\
 & 0.126 & 0.126 & 0.130 & 0.109 & 0.114 & 0.115 & 0.205 & 0.209 & 0.195 & 0.034 & 0.032 & 0.025 & 0.314 & 0.298 & 0.248 \\
 & 26.128 & 27.220 & 31.225 & 28.247 & 29.505 & 33.718 & 22.414 & 24.691 & 30.169 & 35.236 & 36.832 & 41.169 & 13.993 & 16.462 & 22.294 \\
\multirow{-3}{*}{Flowerpot} & 2.291 & 2.544 & 3.662 & 2.587 & 2.976 & 4.275 & 2.027 & 2.500 & 3.840 & 3.799 & 4.233 & 5.519 & 1.075 & 1.586 & 3.133 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.338 & 0.341 & 0.313 & 0.293 & 0.298 & 0.278 & 0.510 & 0.497 & 0.418 & 0.143 & 0.136 & 0.106 & 0.560 & 0.524 & 0.414 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 16.166 & 16.170 & 18.615 & 17.254 & 17.426 & 19.578 & 13.084 & 14.143 & 17.187 & 21.185 & 21.587 & 24.430 & 8.573 & 10.211 & 13.950 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Pistol} & 0.942 & 0.920 & 1.376 & 1.024 & 1.099 & 1.544 & 0.703 & 0.840 & 1.326 & 1.487 & 1.519 & 2.004 & 0.475 & 0.772 & 1.544 \\
 & 0.162 & 0.161 & 0.149 & 0.126 & 0.129 & 0.127 & 0.229 & 0.230 & 0.208 & 0.063 & 0.058 & 0.044 & 0.379 & 0.383 & 0.333 \\
 & 23.520 & 24.174 & 27.663 & 25.380 & 26.294 & 30.241 & 20.137 & 22.414 & 28.576 & 30.723 & 32.686 & 38.244 & 11.757 & 13.709 & 18.869 \\
\multirow{-3}{*}{Piano} & 1.938 & 2.080 & 2.945 & 2.041 & 2.286 & 3.396 & 1.696 & 2.163 & 3.712 & 3.194 & 3.710 & 5.447 & 0.885 & 1.429 & 3.059 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.194 & 0.180 & 0.163 & 0.122 & 0.119 & 0.110 & 0.204 & 0.203 & 0.183 & 0.074 & 0.065 & 0.045 & 0.336 & 0.319 & 0.268 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 18.783 & 20.478 & 25.416 & 22.240 & 23.526 & 27.575 & 18.123 & 20.807 & 26.335 & 23.597 & 25.671 & 29.999 & 11.463 & 13.232 & 18.995 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Dishwasher} & 1.026 & 1.282 & 2.315 & 1.293 & 1.525 & 2.469 & 0.980 & 1.456 & 2.586 & 1.515 & 1.854 & 2.771 & 0.570 & 0.870 & 2.137 \\
 & 0.368 & 0.341 & 0.287 & 0.261 & 0.252 & 0.227 & 0.422 & 0.395 & 0.305 & 0.178 & 0.145 & 0.093 & 0.538 & 0.526 & 0.422 \\
 & 14.668 & 15.678 & 18.080 & 16.933 & 17.985 & 19.573 & 13.563 & 15.638 & 18.402 & 18.019 & 20.004 & 22.385 & 8.165 & 9.344 & 11.729 \\
\multirow{-3}{*}{Remote} & 0.733 & 0.824 & 1.088 & 0.865 & 1.031 & 1.228 & 0.719 & 0.965 & 1.199 & 0.952 & 1.224 & 1.451 & 0.328 & 0.484 & 0.807 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.361 & 0.363 & 0.347 & 0.268 & 0.268 & 0.261 & 0.465 & 0.471 & 0.425 & 0.215 & 0.209 & 0.179 & 0.539 & 0.563 & 0.512 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 13.844 & 13.959 & 14.972 & 15.607 & 15.743 & 16.491 & 12.008 & 12.393 & 14.268 & 17.511 & 17.722 & 19.137 & 8.160 & 8.425 & 9.672 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Keyboard} & 0.620 & 0.646 & 0.764 & 0.770 & 0.780 & 0.896 & 0.549 & 0.652 & 0.864 & 0.962 & 1.017 & 1.184 & 0.314 & 0.394 & 0.622 \\ \hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}[c]{cccccccccccccccc|ccc}
\caption{Quantitative results of GRNet, PCN, TopNet, PoinTr, Snowflake, and MMPT on ShapeNet55.}
% \vspace{0.35cm}
\\
\hline
 & \multicolumn{3}{c}{GRNet} & \multicolumn{3}{c}{PCN} & \multicolumn{3}{c}{TopNet} & \multicolumn{3}{c}{PoinTr} & \multicolumn{3}{c|}{Snowflake} & \multicolumn{3}{c}{MMPT} \\ \cline{2-19} 
\multirow{-2}{*}{\begin{tabular}[c]{@{}c@{}}F-Score/CD-$\ell1$($\times$\\$10^{3}$)/CD-$\ell2$($\times10^{3}$)\end{tabular}} & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard \\ \hline
\endfirsthead
\multicolumn{19}{c}%
{{\bfseries Table \thetable\ continued from previous page}} 
\vspace{0.1cm}
\\
\hline
 & \multicolumn{3}{c}{GRNet~\citep{xie2020grnet}} & \multicolumn{3}{c}{PCN~\citep{yuan2018pcn}} & \multicolumn{3}{c}{TopNet~\citep{tchapmi2019topnet}} & \multicolumn{3}{c}{PoinTr~\citep{yu2021pointr}} & \multicolumn{3}{c|}{SnowflakeNet~\citep{xiang2021snowflakenet}} & \multicolumn{3}{c}{MMPT} \\ \cline{2-19} 
\multirow{-2}{*}{\begin{tabular}[c]{@{}c@{}}F-Score/CD-$\ell1$($\times$\\$10^{3}$)/CD-$\ell2$($\times10^{3}$)\end{tabular}} & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.468 & 0.437 & 0.356 & 0.260 & 0.240 & 0.198 & 0.156 & 0.147 & 0.081 & 0.629 & 0.560 & 0.437 & 0.609 & 0.540 & 0.412 & 0.675 & 0.593 & 0.427 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 15.754 & 20.357 & 28.788 & 26.149 & 29.819 & 35.711 & 31.040 & 34.470 & 57.314 & 11.199 & 15.443 & 23.434 & 11.829 & 15.222 & 21.320 & 8.974 & 12.529 & 20.170 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Microphone} & 1.312 & 2.808 & 5.995 & 3.615 & 4.883 & 7.026 & 4.526 & 5.478 & 20.796 & 0.976 & 2.050 & 4.514 & 0.914 & 1.685 & 3.102 & 1.017 & 1.976 & 4.323 \\
 & 0.171 & 0.169 & 0.163 & 0.109 & 0.101 & 0.091 & 0.079 & 0.071 & 0.061 & 0.407 & 0.398 & 0.349 & 0.326 & 0.296 & 0.249 & 0.382 & 0.367 & 0.312 \\
 & 21.264 & 22.775 & 26.869 & 24.659 & 25.837 & 29.642 & 28.619 & 30.414 & 34.814 & 13.644 & 15.061 & 19.821 & 14.706 & 16.508 & 20.762 & 11.188 & 12.883 & 17.438 \\
\multirow{-3}{*}{Stove} & 1.271 & 1.624 & 2.591 & 1.844 & 2.105 & 2.992 & 2.461 & 2.847 & 3.938 & 0.743 & 1.052 & 1.980 & 0.720 & 1.003 & 1.758 & 0.596 & 0.913 & 1.880 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.247 & 0.245 & 0.229 & 0.125 & 0.122 & 0.107 & 0.076 & 0.071 & 0.058 & 0.433 & 0.414 & 0.337 & 0.357 & 0.321 & 0.265 & 0.412 & 0.361 & 0.282 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 20.222 & 22.659 & 29.192 & 28.030 & 29.324 & 35.686 & 35.102 & 37.333 & 47.208 & 14.697 & 17.663 & 26.731 & 16.114 & 18.317 & 25.224 & 12.877 & 18.554 & 26.160 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Earphone} & 1.365 & 2.035 & 4.824 & 2.688 & 3.014 & 5.182 & 4.951 & 5.765 & 10.262 & 1.003 & 1.592 & 4.341 & 1.032 & 1.455 & 3.367 & 1.642 & 3.519 & 5.896 \\
 & 0.104 & 0.107 & 0.115 & 0.056 & 0.054 & 0.047 & 0.044 & 0.040 & 0.032 & 0.351 & 0.344 & 0.303 & 0.247 & 0.221 & 0.185 & 0.292 & 0.270 & 0.216 \\
 & 24.829 & 28.486 & 35.479 & 34.310 & 36.569 & 43.713 & 38.530 & 41.201 & 47.813 & 16.837 & 20.488 & 29.788 & 18.693 & 22.433 & 29.682 & 13.765 & 17.701 & 25.914 \\
\multirow{-3}{*}{Helmet} & 1.828 & 2.940 & 5.234 & 3.767 & 4.573 & 7.324 & 4.779 & 5.712 & 8.095 & 1.232 & 2.213 & 4.770 & 1.278 & 2.136 & 4.136 & 1.087 & 2.036 & 4.625 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.318 & 0.302 & 0.266 & 0.194 & 0.197 & 0.167 & 0.133 & 0.116 & 0.079 & 0.523 & 0.491 & 0.406 & 0.464 & 0.420 & 0.334 & 0.516 & 0.475 & 0.361 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 17.987 & 19.962 & 24.570 & 22.898 & 23.899 & 27.184 & 26.610 & 28.812 & 36.617 & 12.071 & 14.100 & 18.919 & 13.264 & 15.486 & 19.738 & 9.848 & 11.844 & 16.631 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Tower} & 1.094 & 1.513 & 2.756 & 1.759 & 2.027 & 2.782 & 2.337 & 2.752 & 4.668 & 0.686 & 1.037 & 1.989 & 0.682 & 1.063 & 1.788 & 0.566 & 0.919 & 1.918 \\
 & 0.286 & 0.289 & 0.279 & 0.191 & 0.191 & 0.182 & 0.141 & 0.121 & 0.106 & 0.505 & 0.502 & 0.430 & 0.416 & 0.389 & 0.340 & 0.454 & 0.444 & 0.378 \\
 & 16.974 & 17.722 & 19.243 & 21.319 & 21.378 & 22.328 & 23.837 & 24.863 & 27.758 & 11.067 & 12.334 & 15.065 & 12.588 & 13.793 & 15.950 & 9.560 & 10.627 & 12.843 \\
\multirow{-3}{*}{Train} & 0.888 & 1.047 & 1.391 & 1.492 & 1.531 & 1.769 & 1.791 & 1.917 & 2.451 & 0.522 & 0.744 & 1.125 & 0.584 & 0.758 & 1.075 & 0.474 & 0.641 & 0.997 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.116 & 0.116 & 0.115 & 0.090 & 0.083 & 0.063 & 0.058 & 0.053 & 0.044 & 0.367 & 0.362 & 0.328 & 0.279 & 0.253 & 0.212 & 0.335 & 0.326 & 0.282 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 22.766 & 23.931 & 27.715 & 24.333 & 25.516 & 30.965 & 29.841 & 31.659 & 37.077 & 14.607 & 15.532 & 19.785 & 15.507 & 17.114 & 21.689 & 11.919 & 13.306 & 17.872 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Microwaves} & 1.339 & 1.582 & 2.499 & 1.673 & 1.921 & 3.103 & 2.532 & 2.954 & 4.371 & 0.786 & 1.011 & 1.837 & 0.739 & 0.979 & 1.794 & 0.623 & 0.878 & 1.834 \\
 & 0.151 & 0.152 & 0.151 & 0.072 & 0.071 & 0.061 & 0.064 & 0.059 & 0.048 & 0.385 & 0.380 & 0.336 & 0.315 & 0.284 & 0.238 & 0.370 & 0.365 & 0.311 \\
 & 22.226 & 24.707 & 30.316 & 30.419 & 31.791 & 36.821 & 33.343 & 35.436 & 40.314 & 14.654 & 17.148 & 23.029 & 15.071 & 17.770 & 23.152 & 11.248 & 13.484 & 18.405 \\
\multirow{-3}{*}{Printer} & 1.448 & 2.116 & 3.569 & 2.902 & 3.387 & 4.857 & 3.473 & 4.140 & 5.435 & 0.945 & 1.634 & 2.844 & 0.798 & 1.307 & 2.360 & 0.641 & 1.187 & 2.260 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.161 & 0.164 & 0.170 & 0.111 & 0.108 & 0.086 & 0.070 & 0.068 & 0.051 & 0.401 & 0.392 & 0.336 & 0.352 & 0.310 & 0.250 & 0.399 & 0.377 & 0.300 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 21.024 & 22.256 & 25.355 & 23.455 & 24.141 & 28.611 & 30.482 & 31.606 & 37.691 & 13.781 & 15.363 & 20.126 & 14.198 & 16.358 & 21.519 & 10.640 & 12.962 & 18.700 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Pillow} & 1.235 & 1.435 & 2.062 & 1.550 & 1.668 & 2.561 & 2.619 & 2.867 & 4.297 & 0.750 & 1.008 & 1.808 & 0.672 & 0.935 & 1.780 & 0.574 & 0.929 & 2.093 \\
 & 0.278 & 0.275 & 0.268 & 0.263 & 0.251 & 0.219 & 0.160 & 0.142 & 0.109 & 0.515 & 0.516 & 0.470 & 0.453 & 0.427 & 0.379 & 0.503 & 0.496 & 0.428 \\
 & 16.122 & 16.734 & 17.654 & 15.721 & 16.355 & 17.680 & 20.002 & 21.236 & 24.148 & 10.335 & 10.835 & 12.607 & 11.004 & 11.935 & 13.660 & 8.413 & 9.527 & 11.159 \\
\multirow{-3}{*}{Cellphone} & 0.715 & 0.798 & 0.937 & 0.681 & 0.761 & 0.944 & 1.137 & 1.303 & 1.748 & 0.400 & 0.489 & 0.724 & 0.369 & 0.463 & 0.646 & 0.316 & 0.487 & 0.734 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.160 & 0.161 & 0.161 & 0.121 & 0.115 & 0.095 & 0.087 & 0.084 & 0.072 & 0.408 & 0.401 & 0.357 & 0.332 & 0.304 & 0.253 & 0.382 & 0.374 & 0.307 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 21.173 & 22.613 & 25.538 & 24.292 & 25.175 & 28.658 & 28.826 & 29.575 & 32.701 & 13.642 & 15.305 & 19.157 & 14.586 & 16.479 & 20.321 & 11.219 & 13.230 & 17.817 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bathtub} & 1.272 & 1.609 & 2.308 & 1.895 & 2.111 & 2.875 & 2.612 & 2.853 & 3.594 & 0.759 & 1.142 & 1.891 & 0.728 & 1.047 & 1.729 & 0.654 & 1.031 & 1.992 \\
 & 0.379 & 0.371 & 0.336 & 0.219 & 0.216 & 0.204 & 0.167 & 0.150 & 0.128 & 0.583 & 0.563 & 0.467 & 0.529 & 0.486 & 0.409 & 0.580 & 0.551 & 0.454 \\
 & 15.355 & 16.368 & 18.408 & 20.750 & 21.187 & 22.579 & 22.477 & 23.444 & 26.574 & 9.873 & 11.472 & 14.626 & 10.977 & 12.499 & 15.221 & 8.133 & 9.502 & 12.114 \\
\multirow{-3}{*}{Watercraft} & 0.817 & 1.011 & 1.398 & 1.473 & 1.577 & 1.912 & 1.675 & 1.822 & 2.448 & 0.476 & 0.711 & 1.166 & 0.478 & 0.681 & 1.067 & 0.392 & 0.596 & 1.015 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.163 & 0.165 & 0.166 & 0.097 & 0.094 & 0.084 & 0.073 & 0.069 & 0.058 & 0.385 & 0.378 & 0.336 & 0.290 & 0.266 & 0.229 & 0.358 & 0.350 & 0.297 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 20.665 & 22.353 & 25.947 & 28.466 & 29.133 & 31.364 & 32.193 & 32.794 & 35.383 & 14.370 & 16.272 & 21.344 & 15.308 & 17.386 & 21.707 & 11.459 & 13.094 & 16.900 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bookshelf} & 1.220 & 1.610 & 2.434 & 2.805 & 2.940 & 3.475 & 3.391 & 3.522 & 4.099 & 0.858 & 1.269 & 2.214 & 0.791 & 1.150 & 1.958 & 0.634 & 0.944 & 1.690 \\
 & 0.149 & 0.150 & 0.147 & 0.106 & 0.100 & 0.082 & 0.071 & 0.065 & 0.048 & 0.393 & 0.377 & 0.326 & 0.299 & 0.270 & 0.221 & 0.338 & 0.309 & 0.242 \\
 & 22.772 & 25.175 & 30.533 & 26.707 & 28.595 & 34.198 & 32.259 & 34.487 & 41.598 & 15.085 & 17.607 & 25.151 & 16.591 & 19.284 & 25.036 & 12.766 & 16.420 & 23.914 \\
\multirow{-3}{*}{Jar} & 1.523 & 2.130 & 3.614 & 2.295 & 2.780 & 4.283 & 3.295 & 3.945 & 6.037 & 0.979 & 1.521 & 3.340 & 0.964 & 1.485 & 2.752 & 0.862 & 1.630 & 3.689 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.104 & 0.104 & 0.104 & 0.082 & 0.080 & 0.070 & 0.051 & 0.047 & 0.044 & 0.362 & 0.353 & 0.319 & 0.266 & 0.235 & 0.202 & 0.315 & 0.302 & 0.260 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 23.610 & 25.453 & 29.741 & 25.971 & 26.963 & 30.813 & 32.843 & 34.812 & 37.216 & 14.958 & 16.790 & 22.763 & 15.996 & 18.253 & 23.836 & 12.388 & 14.415 & 20.111 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Washer} & 1.440 & 1.833 & 2.925 & 2.000 & 2.212 & 3.244 & 3.165 & 3.622 & 4.341 & 0.826 & 1.226 & 2.694 & 0.784 & 1.141 & 2.363 & 0.686 & 1.060 & 2.404 \\
 & 0.655 & 0.620 & 0.530 & 0.637 & 0.629 & 0.584 & 0.473 & 0.445 & 0.357 & 0.851 & 0.819 & 0.724 & 0.844 & 0.796 & 0.681 & 0.854 & 0.794 & 0.628 \\
 & 9.910 & 10.472 & 12.196 & 10.518 & 10.660 & 11.763 & 12.565 & 13.458 & 16.275 & 6.118 & 6.741 & 8.706 & 6.509 & 7.262 & 9.123 & 5.203 & 6.035 & 8.884 \\
\multirow{-3}{*}{Guitar} & 0.349 & 0.405 & 0.596 & 0.400 & 0.420 & 0.547 & 0.543 & 0.648 & 0.988 & 0.193 & 0.260 & 0.470 & 0.173 & 0.237 & 0.401 & 0.197 & 0.276 & 0.715 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.278 & 0.277 & 0.270 & 0.273 & 0.261 & 0.231 & 0.169 & 0.149 & 0.113 & 0.522 & 0.526 & 0.480 & 0.454 & 0.431 & 0.383 & 0.502 & 0.498 & 0.431 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 15.925 & 16.540 & 17.538 & 15.491 & 16.116 & 17.419 & 19.589 & 20.743 & 23.754 & 10.162 & 10.526 & 12.257 & 10.927 & 11.779 & 13.503 & 8.382 & 9.398 & 10.949 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Telephone} & 0.699 & 0.795 & 0.974 & 0.688 & 0.780 & 0.973 & 1.140 & 1.280 & 1.706 & 0.391 & 0.470 & 0.707 & 0.364 & 0.455 & 0.655 & 0.313 & 0.463 & 0.680 \\
 & 0.172 & 0.178 & 0.182 & 0.120 & 0.109 & 0.078 & 0.061 & 0.060 & 0.040 & 0.399 & 0.391 & 0.331 & 0.346 & 0.312 & 0.249 & 0.395 & 0.349 & 0.268 \\
 & 19.864 & 20.604 & 23.495 & 22.053 & 23.622 & 30.951 & 32.076 & 33.913 & 48.226 & 12.807 & 14.251 & 20.639 & 13.820 & 15.580 & 21.769 & 10.934 & 15.043 & 24.749 \\
\multirow{-3}{*}{Cap} & 1.087 & 1.195 & 1.816 & 1.341 & 1.623 & 3.140 & 3.135 & 3.724 & 8.841 & 0.569 & 0.777 & 1.913 & 0.575 & 0.790 & 1.849 & 0.876 & 1.781 & 4.953 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.139 & 0.141 & 0.145 & 0.119 & 0.115 & 0.097 & 0.085 & 0.078 & 0.065 & 0.386 & 0.382 & 0.353 & 0.279 & 0.258 & 0.226 & 0.330 & 0.328 & 0.287 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 21.002 & 21.845 & 23.834 & 22.046 & 22.612 & 25.226 & 26.023 & 27.220 & 30.247 & 13.475 & 14.270 & 17.269 & 14.893 & 16.132 & 19.019 & 11.601 & 12.681 & 15.822 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Cabinet} & 1.140 & 1.297 & 1.708 & 1.363 & 1.462 & 1.924 & 1.938 & 2.146 & 2.738 & 0.639 & 0.786 & 1.265 & 0.658 & 0.816 & 1.245 & 0.572 & 0.740 & 1.322 \\
 & 0.223 & 0.230 & 0.231 & 0.212 & 0.197 & 0.168 & 0.138 & 0.131 & 0.107 & 0.487 & 0.484 & 0.418 & 0.412 & 0.388 & 0.339 & 0.475 & 0.476 & 0.416 \\
 & 16.994 & 17.231 & 18.439 & 16.084 & 16.734 & 19.043 & 19.912 & 20.766 & 23.965 & 10.205 & 10.490 & 12.812 & 11.460 & 12.317 & 14.441 & 8.869 & 9.582 & 12.861 \\
\multirow{-3}{*}{Laptop} & 0.768 & 0.823 & 1.029 & 0.687 & 0.760 & 1.092 & 1.045 & 1.179 & 1.733 & 0.365 & 0.418 & 0.672 & 0.389 & 0.461 & 0.694 & 0.366 & 0.484 & 1.082 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.231 & 0.235 & 0.235 & 0.181 & 0.180 & 0.167 & 0.145 & 0.107 & 0.090 & 0.484 & 0.483 & 0.439 & 0.390 & 0.364 & 0.323 & 0.422 & 0.413 & 0.355 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 17.951 & 18.536 & 19.580 & 19.724 & 19.882 & 20.874 & 21.980 & 24.423 & 27.368 & 11.008 & 11.897 & 13.770 & 12.545 & 13.653 & 15.314 & 9.799 & 11.019 & 13.129 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bus} & 0.901 & 1.012 & 1.203 & 1.129 & 1.170 & 1.334 & 1.410 & 1.695 & 2.189 & 0.455 & 0.606 & 0.830 & 0.514 & 0.651 & 0.852 & 0.456 & 0.640 & 0.957 \\
 & 0.114 & 0.118 & 0.122 & 0.105 & 0.102 & 0.076 & 0.075 & 0.065 & 0.042 & 0.379 & 0.367 & 0.318 & 0.284 & 0.251 & 0.210 & 0.319 & 0.292 & 0.237 \\
 & 22.880 & 25.128 & 28.797 & 23.238 & 25.654 & 31.107 & 28.034 & 31.645 & 37.763 & 13.943 & 16.046 & 22.147 & 15.388 & 18.267 & 23.123 & 11.961 & 15.547 & 22.227 \\
\multirow{-3}{*}{Can} & 1.458 & 2.077 & 3.092 & 1.744 & 2.427 & 3.679 & 2.341 & 3.295 & 4.627 & 0.743 & 1.240 & 2.632 & 0.753 & 1.295 & 2.347 & 0.673 & 1.379 & 3.005 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.173 & 0.171 & 0.169 & 0.084 & 0.082 & 0.075 & 0.070 & 0.066 & 0.054 & 0.407 & 0.401 & 0.352 & 0.325 & 0.293 & 0.243 & 0.375 & 0.367 & 0.311 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 21.613 & 23.637 & 28.307 & 29.731 & 30.805 & 34.915 & 33.384 & 34.698 & 39.575 & 14.298 & 16.340 & 21.700 & 15.103 & 17.473 & 22.762 & 11.505 & 13.327 & 17.807 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bed} & 1.422 & 1.917 & 3.253 & 2.990 & 3.283 & 4.561 & 3.711 & 4.057 & 5.471 & 0.935 & 1.393 & 2.570 & 0.843 & 1.228 & 2.350 & 0.736 & 1.112 & 2.155 \\
 & 0.164 & 0.167 & 0.172 & 0.109 & 0.105 & 0.089 & 0.083 & 0.080 & 0.069 & 0.408 & 0.406 & 0.368 & 0.328 & 0.302 & 0.260 & 0.387 & 0.395 & 0.352 \\
 & 20.830 & 21.585 & 23.657 & 23.051 & 23.586 & 26.456 & 27.489 & 27.948 & 30.780 & 13.250 & 14.029 & 17.090 & 14.255 & 15.667 & 18.610 & 11.101 & 12.197 & 15.351 \\
\multirow{-3}{*}{Sofa} & 1.186 & 1.338 & 1.780 & 1.503 & 1.596 & 2.197 & 2.178 & 2.269 & 2.899 & 0.660 & 0.819 & 1.354 & 0.654 & 0.821 & 1.273 & 0.617 & 0.822 & 1.497 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.231 & 0.233 & 0.230 & 0.187 & 0.184 & 0.171 & 0.157 & 0.152 & 0.132 & 0.495 & 0.496 & 0.449 & 0.407 & 0.386 & 0.344 & 0.465 & 0.472 & 0.415 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 17.878 & 18.857 & 21.455 & 20.459 & 20.971 & 23.654 & 23.595 & 24.298 & 27.426 & 11.289 & 12.264 & 15.570 & 12.456 & 13.677 & 16.691 & 9.896 & 11.204 & 14.555 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Table} & 0.951 & 1.195 & 1.917 & 1.462 & 1.608 & 2.365 & 1.990 & 2.164 & 3.160 & 0.572 & 0.820 & 1.546 & 0.552 & 0.748 & 1.341 & 0.581 & 0.883 & 1.708 \\
 & 0.092 & 0.095 & 0.103 & 0.079 & 0.077 & 0.064 & 0.059 & 0.053 & 0.042 & 0.343 & 0.337 & 0.306 & 0.231 & 0.207 & 0.175 & 0.265 & 0.251 & 0.212 \\
 & 23.985 & 25.455 & 28.827 & 25.298 & 26.489 & 31.647 & 29.750 & 31.824 & 36.509 & 15.911 & 17.450 & 23.028 & 17.332 & 19.415 & 23.890 & 13.767 & 16.308 & 22.241 \\
\multirow{-3}{*}{Trash bin} & 1.475 & 1.845 & 2.727 & 1.796 & 2.109 & 3.459 & 2.493 & 3.008 & 4.249 & 0.914 & 1.296 & 2.447 & 0.903 & 1.295 & 2.200 & 0.845 & 1.373 & 2.907 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.185 & 0.184 & 0.181 & 0.136 & 0.132 & 0.112 & 0.092 & 0.089 & 0.066 & 0.424 & 0.417 & 0.374 & 0.344 & 0.317 & 0.269 & 0.395 & 0.386 & 0.324 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 20.597 & 21.860 & 24.850 & 24.226 & 24.927 & 27.652 & 28.289 & 29.101 & 33.944 & 13.604 & 14.985 & 18.810 & 14.449 & 16.038 & 19.661 & 10.950 & 12.850 & 16.377 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Clock} & 1.244 & 1.502 & 2.250 & 1.989 & 2.161 & 2.774 & 2.525 & 2.726 & 4.411 & 0.797 & 1.083 & 1.875 & 0.730 & 0.981 & 1.638 & 0.609 & 0.989 & 1.732 \\
 & 0.357 & 0.356 & 0.332 & 0.280 & 0.285 & 0.280 & 0.212 & 0.190 & 0.163 & 0.630 & 0.631 & 0.564 & 0.575 & 0.530 & 0.450 & 0.607 & 0.591 & 0.461 \\
 & 14.614 & 15.468 & 16.945 & 16.958 & 17.247 & 17.950 & 19.827 & 21.238 & 24.961 & 8.697 & 9.678 & 11.457 & 9.686 & 11.052 & 13.124 & 7.612 & 9.312 & 12.167 \\
\multirow{-3}{*}{Skateboard} & 0.637 & 0.781 & 1.040 & 0.890 & 0.960 & 1.180 & 1.278 & 1.525 & 2.203 & 0.323 & 0.469 & 0.725 & 0.351 & 0.513 & 0.794 & 0.343 & 0.642 & 1.100 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.082 & 0.086 & 0.095 & 0.064 & 0.059 & 0.052 & 0.048 & 0.046 & 0.036 & 0.338 & 0.330 & 0.301 & 0.226 & 0.203 & 0.171 & 0.262 & 0.250 & 0.211 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 24.692 & 25.950 & 29.322 & 27.119 & 28.334 & 32.968 & 32.110 & 33.198 & 39.655 & 16.680 & 18.336 & 24.064 & 17.943 & 19.772 & 24.666 & 14.255 & 17.027 & 23.702 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Mug} & 1.593 & 1.965 & 2.968 & 2.098 & 2.416 & 3.708 & 2.938 & 3.240 & 5.119 & 1.107 & 1.466 & 2.806 & 0.993 & 1.320 & 2.433 & 0.952 & 1.715 & 3.565 \\
 & 0.227 & 0.224 & 0.211 & 0.155 & 0.147 & 0.128 & 0.098 & 0.092 & 0.075 & 0.474 & 0.460 & 0.379 & 0.406 & 0.372 & 0.307 & 0.451 & 0.437 & 0.355 \\
 & 18.857 & 20.466 & 24.315 & 22.437 & 23.789 & 27.449 & 27.468 & 29.025 & 32.768 & 11.907 & 13.668 & 18.939 & 12.937 & 14.867 & 19.315 & 9.916 & 11.871 & 16.653 \\
\multirow{-3}{*}{Chair} & 1.067 & 1.388 & 2.270 & 1.605 & 1.887 & 2.762 & 2.404 & 2.757 & 3.689 & 0.608 & 0.928 & 1.912 & 0.600 & 0.885 & 1.663 & 0.557 & 0.925 & 1.968 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.143 & 0.143 & 0.143 & 0.096 & 0.092 & 0.079 & 0.066 & 0.059 & 0.048 & 0.384 & 0.375 & 0.334 & 0.292 & 0.264 & 0.224 & 0.344 & 0.335 & 0.283 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 22.497 & 24.485 & 28.412 & 26.782 & 28.006 & 31.541 & 31.674 & 33.869 & 38.211 & 14.885 & 16.899 & 21.985 & 16.149 & 18.351 & 22.874 & 12.325 & 14.388 & 19.104 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Loudspeaker} & 1.424 & 1.891 & 2.885 & 2.307 & 2.600 & 3.488 & 3.106 & 3.608 & 4.761 & 0.899 & 1.360 & 2.409 & 0.895 & 1.296 & 2.165 & 0.759 & 1.197 & 2.262 \\
 & 0.148 & 0.146 & 0.146 & 0.064 & 0.062 & 0.052 & 0.045 & 0.043 & 0.036 & 0.373 & 0.361 & 0.314 & 0.289 & 0.262 & 0.214 & 0.341 & 0.328 & 0.276 \\
 & 23.710 & 27.572 & 34.715 & 35.173 & 36.747 & 43.120 & 40.401 & 42.468 & 49.926 & 16.725 & 20.522 & 28.923 & 17.304 & 20.941 & 28.101 & 12.780 & 16.506 & 22.526 \\
\multirow{-3}{*}{Camera} & 1.879 & 2.918 & 5.032 & 4.144 & 4.719 & 6.786 & 5.191 & 5.956 & 8.578 & 1.337 & 2.304 & 4.639 & 1.170 & 1.978 & 3.674 & 0.995 & 1.975 & 3.590 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.404 & 0.380 & 0.321 & 0.219 & 0.208 & 0.183 & 0.147 & 0.137 & 0.096 & 0.605 & 0.552 & 0.429 & 0.564 & 0.503 & 0.397 & 0.632 & 0.557 & 0.406 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 17.121 & 20.694 & 28.012 & 27.025 & 29.255 & 34.268 & 30.205 & 33.131 & 50.354 & 11.084 & 14.974 & 23.040 & 12.437 & 15.574 & 22.364 & 8.606 & 12.164 & 20.003 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Lamp} & 1.331 & 2.358 & 4.995 & 3.303 & 4.075 & 5.957 & 3.650 & 4.570 & 19.233 & 0.844 & 1.739 & 4.087 & 0.930 & 1.549 & 3.357 & 0.679 & 1.446 & 3.595 \\
 & 0.426 & 0.424 & 0.386 & 0.345 & 0.344 & 0.330 & 0.214 & 0.197 & 0.197 & 0.632 & 0.625 & 0.536 & 0.587 & 0.552 & 0.482 & 0.619 & 0.590 & 0.480 \\
 & 13.996 & 14.424 & 16.068 & 15.921 & 16.225 & 17.137 & 19.323 & 19.935 & 20.845 & 8.685 & 9.650 & 12.075 & 9.825 & 10.709 & 12.739 & 7.675 & 8.678 & 11.327 \\
\multirow{-3}{*}{Airplane} & 0.673 & 0.764 & 1.052 & 0.876 & 0.947 & 1.131 & 1.258 & 1.346 & 1.587 & 0.346 & 0.488 & 0.808 & 0.373 & 0.479 & 0.735 & 0.361 & 0.509 & 0.945 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.215 & 0.214 & 0.202 & 0.137 & 0.133 & 0.111 & 0.090 & 0.090 & 0.071 & 0.443 & 0.434 & 0.372 & 0.389 & 0.357 & 0.295 & 0.436 & 0.423 & 0.348 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 19.686 & 21.324 & 25.114 & 24.305 & 24.974 & 28.796 & 28.393 & 29.628 & 33.445 & 12.810 & 14.424 & 18.657 & 13.372 & 15.347 & 19.644 & 9.994 & 11.872 & 15.970 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bag} & 1.167 & 1.555 & 2.378 & 1.922 & 2.081 & 2.878 & 2.530 & 2.815 & 3.648 & 0.712 & 1.044 & 1.753 & 0.636 & 0.953 & 1.646 & 0.522 & 0.879 & 1.686 \\
 & 0.139 & 0.148 & 0.163 & 0.109 & 0.104 & 0.097 & 0.087 & 0.078 & 0.067 & 0.386 & 0.378 & 0.341 & 0.256 & 0.234 & 0.207 & 0.290 & 0.279 & 0.237 \\
 & 20.967 & 21.803 & 23.011 & 22.558 & 23.322 & 24.315 & 25.701 & 26.896 & 29.040 & 13.824 & 15.323 & 18.093 & 15.792 & 17.224 & 19.313 & 12.429 & 14.246 & 16.933 \\
\multirow{-3}{*}{Car} & 1.145 & 1.313 & 1.594 & 1.387 & 1.514 & 1.694 & 1.827 & 2.019 & 2.422 & 0.685 & 0.927 & 1.309 & 0.774 & 0.977 & 1.279 & 0.668 & 0.965 & 1.419 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.096 & 0.098 & 0.106 & 0.083 & 0.080 & 0.069 & 0.060 & 0.059 & 0.050 & 0.360 & 0.357 & 0.318 & 0.253 & 0.234 & 0.195 & 0.293 & 0.281 & 0.221 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 23.801 & 24.618 & 27.428 & 24.681 & 25.161 & 28.519 & 30.252 & 30.629 & 34.253 & 15.005 & 15.758 & 19.806 & 16.820 & 17.912 & 21.582 & 13.643 & 15.784 & 22.890 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bowl} & 1.470 & 1.629 & 2.347 & 1.635 & 1.714 & 2.407 & 2.515 & 2.590 & 3.540 & 0.818 & 0.931 & 1.600 & 0.819 & 0.974 & 1.590 & 0.996 & 1.364 & 3.191 \\
 & 0.582 & 0.553 & 0.471 & 0.358 & 0.350 & 0.320 & 0.311 & 0.286 & 0.238 & 0.766 & 0.714 & 0.591 & 0.727 & 0.668 & 0.561 & 0.768 & 0.710 & 0.580 \\
 & 11.933 & 13.291 & 15.583 & 17.346 & 18.477 & 19.938 & 17.583 & 18.785 & 23.254 & 7.244 & 9.132 & 13.148 & 8.511 & 10.102 & 12.970 & 6.273 & 7.593 & 10.253 \\
\multirow{-3}{*}{Rocket} & 0.572 & 0.825 & 1.167 & 1.035 & 1.331 & 1.587 & 1.090 & 1.313 & 2.091 & 0.249 & 0.520 & 1.111 & 0.321 & 0.557 & 0.937 & 0.272 & 0.459 & 0.826 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.291 & 0.299 & 0.293 & 0.229 & 0.230 & 0.213 & 0.177 & 0.171 & 0.150 & 0.527 & 0.532 & 0.477 & 0.457 & 0.440 & 0.396 & 0.518 & 0.536 & 0.456 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 16.398 & 16.899 & 18.728 & 18.818 & 18.995 & 20.840 & 22.227 & 22.622 & 25.085 & 10.281 & 10.995 & 13.547 & 11.486 & 12.351 & 14.688 & 9.086 & 9.904 & 12.931 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bench} & 0.829 & 0.970 & 1.411 & 1.225 & 1.283 & 1.691 & 1.706 & 1.786 & 2.323 & 0.467 & 0.651 & 1.140 & 0.472 & 0.589 & 1.002 & 0.483 & 0.654 & 1.314 \\
 & 0.584 & 0.557 & 0.487 & 0.442 & 0.438 & 0.430 & 0.343 & 0.339 & 0.320 & 0.764 & 0.719 & 0.605 & 0.732 & 0.685 & 0.602 & 0.763 & 0.700 & 0.582 \\
 & 11.507 & 12.289 & 14.105 & 15.094 & 15.279 & 15.993 & 16.659 & 16.710 & 18.457 & 7.516 & 8.705 & 11.336 & 8.222 & 9.138 & 11.064 & 6.295 & 7.504 & 9.786 \\
\multirow{-3}{*}{Rifle} & 0.566 & 0.686 & 1.024 & 0.922 & 0.959 & 1.146 & 1.107 & 1.091 & 1.455 & 0.347 & 0.500 & 0.854 & 0.339 & 0.447 & 0.696 & 0.312 & 0.480 & 0.840 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.209 & 0.211 & 0.210 & 0.153 & 0.150 & 0.133 & 0.102 & 0.100 & 0.082 & 0.442 & 0.440 & 0.394 & 0.376 & 0.351 & 0.301 & 0.433 & 0.430 & 0.373 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 18.656 & 19.798 & 22.491 & 21.770 & 22.568 & 24.995 & 26.416 & 27.227 & 30.160 & 12.354 & 13.537 & 17.167 & 13.045 & 14.614 & 18.146 & 9.763 & 11.292 & 15.284 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Display} & 0.988 & 1.237 & 1.881 & 1.488 & 1.719 & 2.253 & 2.112 & 2.380 & 3.034 & 0.623 & 0.884 & 1.585 & 0.569 & 0.804 & 1.396 & 0.466 & 0.787 & 1.810 \\
 & 0.261 & 0.264 & 0.248 & 0.231 & 0.213 & 0.170 & 0.144 & 0.122 & 0.079 & 0.510 & 0.484 & 0.406 & 0.461 & 0.421 & 0.343 & 0.490 & 0.453 & 0.338 \\
 & 17.739 & 19.287 & 22.368 & 18.548 & 20.399 & 23.934 & 22.765 & 25.647 & 31.419 & 10.727 & 12.884 & 17.555 & 11.840 & 13.967 & 17.814 & 9.161 & 11.900 & 16.764 \\
\multirow{-3}{*}{Bottle} & 0.938 & 1.273 & 1.987 & 1.104 & 1.467 & 2.101 & 1.625 & 2.251 & 3.220 & 0.468 & 0.832 & 1.656 & 0.480 & 0.798 & 1.428 & 0.454 & 0.897 & 1.799 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.409 & 0.379 & 0.311 & 0.215 & 0.208 & 0.166 & 0.117 & 0.116 & 0.086 & 0.590 & 0.545 & 0.426 & 0.583 & 0.520 & 0.404 & 0.638 & 0.577 & 0.441 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 15.889 & 18.366 & 25.568 & 21.709 & 23.272 & 30.204 & 28.168 & 30.084 & 41.819 & 10.263 & 12.829 & 21.217 & 10.658 & 13.182 & 19.940 & 7.671 & 10.560 & 17.557 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Mailbox} & 0.928 & 1.387 & 3.388 & 1.603 & 1.940 & 3.693 & 2.622 & 3.109 & 8.881 & 0.547 & 0.996 & 2.989 & 0.474 & 0.844 & 2.268 & 0.406 & 0.946 & 2.709 \\
 & 0.213 & 0.219 & 0.217 & 0.121 & 0.120 & 0.113 & 0.081 & 0.076 & 0.070 & 0.421 & 0.413 & 0.341 & 0.294 & 0.276 & 0.239 & 0.333 & 0.319 & 0.265 \\
 & 19.600 & 20.685 & 22.817 & 25.020 & 25.309 & 27.019 & 29.780 & 30.176 & 32.267 & 13.572 & 15.875 & 20.468 & 15.451 & 16.852 & 20.074 & 12.038 & 13.959 & 17.859 \\
\multirow{-3}{*}{Motorbike} & 1.153 & 1.396 & 1.916 & 1.983 & 2.057 & 2.457 & 2.676 & 2.757 & 3.306 & 0.796 & 1.219 & 1.979 & 0.856 & 1.103 & 1.706 & 0.763 & 1.129 & 1.980 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.380 & 0.361 & 0.310 & 0.165 & 0.155 & 0.136 & 0.083 & 0.074 & 0.062 & 0.547 & 0.498 & 0.369 & 0.523 & 0.466 & 0.351 & 0.598 & 0.524 & 0.377 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 17.343 & 19.982 & 26.055 & 28.030 & 29.896 & 34.792 & 34.238 & 37.310 & 45.806 & 12.078 & 16.461 & 25.351 & 12.976 & 16.151 & 23.244 & 9.808 & 13.514 & 22.490 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Faucet} & 1.365 & 2.059 & 4.073 & 3.235 & 3.767 & 5.311 & 4.267 & 5.054 & 8.069 & 0.986 & 1.971 & 4.368 & 0.889 & 1.508 & 3.055 & 0.984 & 1.844 & 4.551 \\
 & 0.113 & 0.115 & 0.120 & 0.086 & 0.082 & 0.068 & 0.066 & 0.065 & 0.052 & 0.365 & 0.358 & 0.319 & 0.267 & 0.241 & 0.203 & 0.314 & 0.301 & 0.251 \\
 & 23.275 & 24.320 & 27.801 & 25.105 & 25.953 & 31.373 & 29.648 & 30.739 & 36.254 & 14.717 & 15.750 & 20.443 & 16.149 & 17.718 & 21.978 & 12.683 & 14.866 & 21.087 \\
\multirow{-3}{*}{Basket} & 1.474 & 1.700 & 2.629 & 1.909 & 2.072 & 3.494 & 2.555 & 2.862 & 4.460 & 0.824 & 1.018 & 1.866 & 0.824 & 1.043 & 1.851 & 0.785 & 1.193 & 2.858 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.140 & 0.140 & 0.143 & 0.109 & 0.105 & 0.089 & 0.077 & 0.069 & 0.056 & 0.383 & 0.377 & 0.340 & 0.281 & 0.257 & 0.221 & 0.328 & 0.321 & 0.275 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 21.628 & 23.056 & 26.298 & 24.271 & 25.196 & 28.444 & 28.368 & 29.991 & 33.503 & 13.982 & 15.165 & 19.687 & 15.313 & 16.957 & 20.881 & 11.941 & 13.455 & 17.615 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}File cabinet} & 1.256 & 1.582 & 2.432 & 1.829 & 2.023 & 2.806 & 2.432 & 2.787 & 3.592 & 0.732 & 0.989 & 1.923 & 0.734 & 0.986 & 1.701 & 0.651 & 0.951 & 1.831 \\
 & 0.139 & 0.136 & 0.132 & 0.067 & 0.062 & 0.056 & 0.054 & 0.045 & 0.039 & 0.371 & 0.359 & 0.314 & 0.279 & 0.250 & 0.202 & 0.333 & 0.319 & 0.265 \\
 & 23.722 & 26.259 & 32.014 & 31.657 & 33.538 & 38.529 & 35.601 & 37.867 & 42.818 & 16.490 & 19.218 & 26.308 & 17.248 & 20.026 & 26.213 & 12.981 & 15.490 & 20.979 \\
\multirow{-3}{*}{Birdhouse} & 1.643 & 2.258 & 3.836 & 3.145 & 3.696 & 5.227 & 3.920 & 4.607 & 6.170 & 1.140 & 1.790 & 3.466 & 1.060 & 1.614 & 2.970 & 0.861 & 1.446 & 2.730 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.652 & 0.606 & 0.503 & 0.543 & 0.523 & 0.510 & 0.390 & 0.372 & 0.255 & 0.816 & 0.750 & 0.630 & 0.819 & 0.751 & 0.619 & 0.840 & 0.753 & 0.557 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 10.619 & 11.483 & 13.466 & 12.560 & 12.962 & 13.529 & 14.993 & 15.990 & 21.854 & 6.797 & 8.006 & 10.454 & 7.099 & 8.021 & 10.212 & 5.480 & 6.478 & 9.612 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Knife} & 0.461 & 0.561 & 0.814 & 0.649 & 0.664 & 0.774 & 0.845 & 0.955 & 1.869 & 0.290 & 0.401 & 0.676 & 0.247 & 0.324 & 0.529 & 0.246 & 0.318 & 0.713 \\
 & 0.140 & 0.142 & 0.141 & 0.076 & 0.074 & 0.067 & 0.055 & 0.053 & 0.045 & 0.380 & 0.369 & 0.320 & 0.268 & 0.244 & 0.205 & 0.314 & 0.298 & 0.248 \\
 & 24.217 & 26.234 & 30.593 & 31.248 & 32.272 & 36.376 & 35.760 & 37.055 & 42.151 & 16.393 & 18.788 & 24.958 & 18.181 & 20.373 & 25.418 & 13.993 & 16.462 & 22.294 \\
\multirow{-3}{*}{Flowerpot} & 1.784 & 2.289 & 3.615 & 3.185 & 3.465 & 4.768 & 3.961 & 4.374 & 6.098 & 1.247 & 1.737 & 3.148 & 1.217 & 1.631 & 2.785 & 1.075 & 1.586 & 3.133 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.406 & 0.393 & 0.352 & 0.262 & 0.259 & 0.237 & 0.170 & 0.159 & 0.137 & 0.575 & 0.556 & 0.452 & 0.522 & 0.488 & 0.413 & 0.560 & 0.524 & 0.414 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 14.624 & 15.473 & 17.464 & 18.866 & 18.911 & 20.910 & 21.886 & 22.723 & 27.140 & 9.960 & 11.638 & 15.504 & 11.248 & 12.284 & 15.244 & 8.573 & 10.211 & 13.950 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Pistol} & 0.769 & 0.918 & 1.315 & 1.262 & 1.256 & 1.685 & 1.617 & 1.736 & 2.712 & 0.474 & 0.752 & 1.385 & 0.529 & 0.668 & 1.122 & 0.475 & 0.772 & 1.544 \\
 & 0.173 & 0.176 & 0.177 & 0.105 & 0.102 & 0.088 & 0.069 & 0.070 & 0.057 & 0.405 & 0.403 & 0.361 & 0.325 & 0.302 & 0.255 & 0.379 & 0.383 & 0.333 \\
 & 20.902 & 22.237 & 25.709 & 26.655 & 27.612 & 32.011 & 33.398 & 34.524 & 39.727 & 14.229 & 15.922 & 21.353 & 14.876 & 16.641 & 21.742 & 11.757 & 13.709 & 18.869 \\
\multirow{-3}{*}{Piano} & 1.289 & 1.586 & 2.461 & 2.281 & 2.522 & 3.774 & 3.633 & 4.036 & 5.812 & 0.934 & 1.328 & 2.593 & 0.801 & 1.098 & 2.187 & 0.885 & 1.429 & 3.059 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.119 & 0.120 & 0.120 & 0.105 & 0.101 & 0.083 & 0.071 & 0.063 & 0.052 & 0.378 & 0.369 & 0.333 & 0.285 & 0.255 & 0.218 & 0.336 & 0.319 & 0.268 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 22.160 & 23.046 & 26.453 & 22.015 & 22.966 & 26.761 & 27.797 & 30.433 & 33.913 & 13.697 & 14.492 & 19.012 & 14.837 & 16.484 & 20.864 & 11.463 & 13.232 & 18.995 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Dishwasher} & 1.247 & 1.407 & 2.212 & 1.291 & 1.449 & 2.211 & 2.201 & 2.741 & 3.638 & 0.638 & 0.772 & 1.630 & 0.642 & 0.852 & 1.629 & 0.570 & 0.870 & 2.137 \\
 & 0.320 & 0.312 & 0.290 & 0.253 & 0.243 & 0.189 & 0.160 & 0.131 & 0.072 & 0.534 & 0.534 & 0.462 & 0.494 & 0.462 & 0.394 & 0.538 & 0.526 & 0.422 \\
 & 16.074 & 17.107 & 18.637 & 17.225 & 18.072 & 19.959 & 20.673 & 23.107 & 31.298 & 10.434 & 11.275 & 13.271 & 10.869 & 12.166 & 14.337 & 8.165 & 9.344 & 11.729 \\
\multirow{-3}{*}{Remote} & 0.787 & 0.934 & 1.141 & 0.910 & 1.018 & 1.196 & 1.282 & 1.613 & 3.050 & 0.468 & 0.610 & 0.785 & 0.409 & 0.568 & 0.765 & 0.328 & 0.484 & 0.807 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.284 & 0.295 & 0.302 & 0.270 & 0.275 & 0.272 & 0.228 & 0.215 & 0.212 & 0.547 & 0.551 & 0.502 & 0.476 & 0.458 & 0.421 & 0.539 & 0.563 & 0.512 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 15.344 & 15.583 & 16.057 & 16.154 & 16.184 & 16.478 & 17.790 & 18.033 & 18.798 & 9.083 & 9.379 & 10.665 & 10.383 & 11.017 & 12.388 & 8.160 & 8.425 & 9.672 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Keyboard} & 0.660 & 0.767 & 0.912 & 0.862 & 0.914 & 0.995 & 1.034 & 1.062 & 1.176 & 0.312 & 0.394 & 0.493 & 0.350 & 0.431 & 0.569 & 0.314 & 0.394 & 0.622 \\ \hline
\end{longtable}
}
%34-1
% Please add the following required packages to your document preamble:
% \usepackage{multirow}
% \usepackage[table,xcdraw]{xcolor}
% If you use beamer only pass "xcolor=table" option, i.e. \documentclass[xcolor=table]{beamer}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly

\newpage
\setlength\tabcolsep{3.5pt}{
\scriptsize
\begin{longtable}[c]{ccccccccccccc|ccc}
\caption{Quantitative results of ASFM, CRN, ECG, FoldingNet, and MMPT on ShapeNet34.}
\vspace{0.35cm}
\\
\hline
 & \multicolumn{3}{c}{ASFM} & \multicolumn{3}{c}{CRN} & \multicolumn{3}{c}{ECG} & \multicolumn{3}{c|}{FoldingNet} & \multicolumn{3}{c}{MMPT} \\ \cline{2-16} 
\multirow{-2}{*}{\begin{tabular}[c]{@{}c@{}}F-Score/CD-$\ell1$($\times$\\$10^{3}$)/CD-$\ell2$($\times10^{3}$)\end{tabular}} & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard \\ \hline
\endfirsthead
\multicolumn{16}{c}%
{{\bfseries Table \thetable\ continued from previous page}} 
\vspace{0.1cm}
\\
\hline
 & \multicolumn{3}{c}{ASFM~\citep{xia2021asfm}} & \multicolumn{3}{c}{CRN~\citep{wang2021cascaded}} & \multicolumn{3}{c}{ECG~\citep{pan2020ecg}} & \multicolumn{3}{c|}{FoldingNet~\citep{yang2018foldingnet}} & \multicolumn{3}{c}{MMPT} \\ \cline{2-16} 
\multirow{-2}{*}{\begin{tabular}[c]{@{}c@{}}F-Score/CD-$\ell1$($\times$\\$10^{3}$)/CD-$\ell2$($\times10^{3}$)\end{tabular}} & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.132 & 0.131 & 0.117 & 0.098 & 0.100 & 0.098 & 0.370 & 0.382 & 0.347 & 0.062 & 0.058 & 0.041 & 0.267 & 0.253 & 0.215 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 22.107 & 23.654 & 28.270 & 25.004 & 26.704 & 32.221 & 16.527 & 18.563 & 24.481 & 27.615 & 29.090 & 34.714 & 13.616 & 15.771 & 21.123 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Trash bin} & 1.388 & 1.699 & 2.715 & 1.688 & 2.172 & 3.630 & 0.915 & 1.350 & 2.673 & 2.168 & 2.509 & 3.837 & 0.817 & 1.218 & 2.500 \\
 & 0.603 & 0.557 & 0.496 & 0.607 & 0.578 & 0.514 & 0.802 & 0.731 & 0.600 & 0.363 & 0.337 & 0.306 & 0.861 & 0.779 & 0.625 \\
 & 10.983 & 11.600 & 13.222 & 11.032 & 11.731 & 13.373 & 7.917 & 8.940 & 11.191 & 14.369 & 15.489 & 16.506 & 5.095 & 6.464 & 9.018 \\
\multirow{-3}{*}{Knife} & 0.506 & 0.549 & 0.751 & 0.533 & 0.612 & 0.860 & 0.348 & 0.430 & 0.690 & 0.827 & 0.943 & 1.056 & 0.203 & 0.360 & 0.701 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.367 & 0.359 & 0.320 & 0.242 & 0.241 & 0.229 & 0.553 & 0.551 & 0.464 & 0.226 & 0.218 & 0.186 & 0.499 & 0.504 & 0.453 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 14.710 & 15.272 & 17.574 & 17.316 & 17.967 & 20.254 & 11.573 & 12.596 & 16.000 & 19.301 & 19.826 & 22.228 & 9.103 & 10.197 & 13.296 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Table} & 0.796 & 0.895 & 1.300 & 0.951 & 1.096 & 1.627 & 0.535 & 0.694 & 1.286 & 1.310 & 1.405 & 1.904 & 0.462 & 0.681 & 1.386 \\
 & 0.188 & 0.184 & 0.170 & 0.133 & 0.135 & 0.133 & 0.440 & 0.443 & 0.382 & 0.092 & 0.085 & 0.070 & 0.364 & 0.361 & 0.308 \\
 & 22.304 & 22.957 & 25.436 & 24.559 & 25.747 & 29.013 & 15.722 & 17.471 & 21.137 & 27.563 & 28.253 & 30.724 & 11.196 & 12.588 & 16.357 \\
\multirow{-3}{*}{Bookshelf} & 1.862 & 1.957 & 2.437 & 1.990 & 2.259 & 3.083 & 1.100 & 1.439 & 2.088 & 2.565 & 2.701 & 3.212 & 0.651 & 0.915 & 1.631 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.222 & 0.215 & 0.186 & 0.158 & 0.159 & 0.152 & 0.471 & 0.471 & 0.397 & 0.108 & 0.105 & 0.081 & 0.396 & 0.404 & 0.355 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 18.757 & 19.266 & 22.003 & 21.172 & 21.673 & 24.078 & 13.727 & 14.804 & 18.617 & 23.018 & 23.601 & 26.712 & 10.566 & 11.709 & 14.979 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Sofa} & 1.080 & 1.156 & 1.609 & 1.266 & 1.372 & 1.904 & 0.656 & 0.823 & 1.453 & 1.512 & 1.622 & 2.223 & 0.536 & 0.766 & 1.426 \\
 & 0.414 & 0.418 & 0.401 & 0.345 & 0.352 & 0.336 & 0.689 & 0.655 & 0.547 & 0.222 & 0.218 & 0.213 & 0.603 & 0.585 & 0.479 \\
 & 14.347 & 14.523 & 15.741 & 15.443 & 15.752 & 17.081 & 9.701 & 10.760 & 12.768 & 19.544 & 19.909 & 20.894 & 7.775 & 8.920 & 11.690 \\
\multirow{-3}{*}{Airplane} & 0.755 & 0.810 & 1.049 & 0.840 & 0.952 & 1.217 & 0.432 & 0.584 & 0.853 & 1.374 & 1.477 & 1.729 & 0.347 & 0.538 & 1.019 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.176 & 0.166 & 0.151 & 0.118 & 0.118 & 0.116 & 0.416 & 0.420 & 0.364 & 0.079 & 0.072 & 0.053 & 0.340 & 0.330 & 0.281 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 22.350 & 23.832 & 27.767 & 25.601 & 27.080 & 31.125 & 16.071 & 18.414 & 23.430 & 27.536 & 29.203 & 34.036 & 12.280 & 14.267 & 19.366 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Loudspeaker} & 1.648 & 1.941 & 2.786 & 1.960 & 2.327 & 3.350 & 0.977 & 1.440 & 2.431 & 2.325 & 2.676 & 3.792 & 0.752 & 1.149 & 2.279 \\
 & 0.309 & 0.331 & 0.310 & 0.268 & 0.273 & 0.256 & 0.623 & 0.592 & 0.469 & 0.146 & 0.141 & 0.124 & 0.566 & 0.544 & 0.449 \\
 & 17.156 & 17.122 & 18.902 & 18.877 & 19.348 & 21.217 & 11.441 & 12.733 & 15.693 & 22.916 & 23.354 & 25.494 & 8.381 & 9.750 & 12.371 \\
\multirow{-3}{*}{Watercraft} & 1.051 & 1.119 & 1.477 & 1.279 & 1.409 & 1.839 & 0.623 & 0.792 & 1.236 & 1.736 & 1.849 & 2.290 & 0.429 & 0.636 & 1.102 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.168 & 0.176 & 0.191 & 0.119 & 0.125 & 0.131 & 0.446 & 0.452 & 0.395 & 0.093 & 0.091 & 0.084 & 0.300 & 0.288 & 0.251 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 19.694 & 20.185 & 20.733 & 22.401 & 22.910 & 23.934 & 13.725 & 14.805 & 16.887 & 23.322 & 23.833 & 24.740 & 12.040 & 13.786 & 16.176 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Car} & 1.069 & 1.160 & 1.307 & 1.343 & 1.452 & 1.682 & 0.608 & 0.775 & 1.040 & 1.458 & 1.545 & 1.694 & 0.608 & 0.876 & 1.274 \\
 & 0.227 & 0.229 & 0.222 & 0.165 & 0.165 & 0.160 & 0.506 & 0.503 & 0.412 & 0.124 & 0.119 & 0.096 & 0.429 & 0.430 & 0.372 \\
 & 18.890 & 19.619 & 21.539 & 20.717 & 21.644 & 24.402 & 13.198 & 14.640 & 18.464 & 23.568 & 24.261 & 27.185 & 9.641 & 11.118 & 14.952 \\
\multirow{-3}{*}{Display} & 1.138 & 1.304 & 1.729 & 1.239 & 1.512 & 2.162 & 0.662 & 0.917 & 1.536 & 1.686 & 1.891 & 2.544 & 0.454 & 0.740 & 1.558 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.356 & 0.324 & 0.284 & 0.362 & 0.351 & 0.307 & 0.645 & 0.593 & 0.459 & 0.137 & 0.134 & 0.110 & 0.652 & 0.577 & 0.435 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 18.729 & 20.617 & 24.371 & 19.186 & 21.168 & 25.875 & 13.201 & 15.862 & 21.011 & 26.732 & 27.961 & 32.324 & 7.944 & 11.207 & 17.841 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Lamp} & 1.643 & 2.018 & 2.836 & 1.744 & 2.222 & 3.420 & 1.177 & 1.645 & 2.747 & 2.693 & 3.048 & 4.184 & 0.552 & 1.241 & 2.803 \\
 & 0.249 & 0.234 & 0.203 & 0.201 & 0.199 & 0.185 & 0.539 & 0.523 & 0.423 & 0.129 & 0.117 & 0.095 & 0.461 & 0.448 & 0.373 \\
 & 18.719 & 20.078 & 23.583 & 20.434 & 21.726 & 25.439 & 12.799 & 14.769 & 18.754 & 23.592 & 25.039 & 28.694 & 9.578 & 11.403 & 15.690 \\
\multirow{-3}{*}{Chair} & 1.152 & 1.373 & 2.007 & 1.315 & 1.596 & 2.445 & 0.657 & 0.978 & 1.641 & 1.796 & 2.061 & 2.813 & 0.509 & 0.821 & 1.656 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.366 & 0.354 & 0.303 & 0.256 & 0.249 & 0.227 & 0.560 & 0.550 & 0.448 & 0.242 & 0.220 & 0.162 & 0.494 & 0.493 & 0.451 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 14.129 & 14.712 & 16.571 & 16.445 & 17.173 & 18.619 & 11.095 & 12.037 & 14.685 & 16.857 & 17.845 & 20.128 & 8.493 & 9.555 & 11.116 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Telephone} & 0.647 & 0.717 & 0.945 & 0.777 & 0.910 & 1.142 & 0.428 & 0.561 & 0.906 & 0.862 & 1.002 & 1.286 & 0.323 & 0.476 & 0.717 \\
 & 0.173 & 0.173 & 0.159 & 0.130 & 0.133 & 0.133 & 0.455 & 0.458 & 0.386 & 0.076 & 0.072 & 0.058 & 0.385 & 0.389 & 0.339 \\
 & 24.084 & 24.798 & 27.829 & 25.788 & 26.818 & 30.890 & 15.714 & 17.628 & 23.038 & 30.999 & 32.163 & 36.499 & 11.816 & 13.819 & 19.347 \\
\multirow{-3}{*}{Piano} & 2.046 & 2.250 & 3.053 & 2.154 & 2.480 & 3.685 & 1.054 & 1.444 & 2.654 & 3.200 & 3.590 & 4.913 & 0.942 & 1.483 & 3.168 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.693 & 0.662 & 0.565 & 0.649 & 0.633 & 0.563 & 0.835 & 0.775 & 0.635 & 0.401 & 0.422 & 0.354 & 0.852 & 0.800 & 0.667 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 9.219 & 9.743 & 11.562 & 9.652 & 10.075 & 11.851 & 6.890 & 7.719 & 10.287 & 13.327 & 13.171 & 14.752 & 5.226 & 6.047 & 8.185 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Guitar} & 0.306 & 0.354 & 0.534 & 0.313 & 0.374 & 0.611 & 0.209 & 0.294 & 0.568 & 0.581 & 0.611 & 0.808 & 0.198 & 0.275 & 0.567 \\
 & 0.155 & 0.150 & 0.137 & 0.132 & 0.134 & 0.127 & 0.419 & 0.422 & 0.361 & 0.063 & 0.060 & 0.044 & 0.320 & 0.296 & 0.237 \\
 & 22.992 & 24.942 & 30.061 & 24.924 & 26.961 & 32.768 & 16.595 & 19.042 & 25.368 & 31.930 & 33.424 & 38.369 & 13.077 & 16.238 & 23.036 \\
\multirow{-3}{*}{Jar} & 1.720 & 2.150 & 3.468 & 1.943 & 2.500 & 4.239 & 1.143 & 1.680 & 3.191 & 3.365 & 3.733 & 5.068 & 0.882 & 1.547 & 3.341 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.323 & 0.296 & 0.233 & 0.260 & 0.261 & 0.226 & 0.564 & 0.543 & 0.418 & 0.171 & 0.154 & 0.097 & 0.479 & 0.441 & 0.334 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 15.745 & 17.693 & 21.436 & 17.077 & 19.281 & 23.076 & 11.772 & 13.987 & 19.133 & 20.770 & 22.901 & 27.522 & 9.221 & 11.953 & 16.813 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bottle} & 0.792 & 1.125 & 1.692 & 0.880 & 1.389 & 2.061 & 0.527 & 0.901 & 1.717 & 1.340 & 1.798 & 2.554 & 0.444 & 0.893 & 1.859 \\
 & 0.137 & 0.136 & 0.130 & 0.110 & 0.113 & 0.112 & 0.404 & 0.408 & 0.355 & 0.051 & 0.048 & 0.040 & 0.311 & 0.294 & 0.244 \\
 & 24.749 & 26.293 & 30.892 & 26.949 & 28.335 & 33.020 & 17.322 & 19.293 & 24.877 & 32.721 & 34.147 & 39.156 & 13.558 & 15.972 & 21.726 \\
\multirow{-3}{*}{Flowerpot} & 2.019 & 2.336 & 3.547 & 2.273 & 2.687 & 4.017 & 1.220 & 1.609 & 2.941 & 3.319 & 3.655 & 5.054 & 0.977 & 1.467 & 2.967 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.208 & 0.201 & 0.176 & 0.138 & 0.137 & 0.130 & 0.427 & 0.433 & 0.379 & 0.110 & 0.104 & 0.076 & 0.335 & 0.335 & 0.297 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 18.416 & 19.206 & 21.944 & 21.460 & 22.314 & 24.952 & 14.266 & 15.485 & 19.068 & 22.510 & 23.347 & 26.401 & 11.491 & 12.499 & 15.553 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Cabinet} & 0.980 & 1.089 & 1.520 & 1.252 & 1.413 & 1.937 & 0.666 & 0.869 & 1.409 & 1.438 & 1.568 & 2.064 & 0.568 & 0.723 & 1.278 \\
 & 0.300 & 0.319 & 0.291 & 0.211 & 0.217 & 0.207 & 0.529 & 0.523 & 0.427 & 0.155 & 0.145 & 0.128 & 0.442 & 0.439 & 0.387 \\
 & 15.767 & 15.824 & 17.227 & 18.369 & 18.589 & 19.807 & 12.104 & 13.051 & 15.337 & 20.338 & 20.886 & 21.992 & 9.674 & 10.806 & 12.562 \\
\multirow{-3}{*}{Bus} & 0.750 & 0.795 & 0.971 & 0.962 & 1.030 & 1.234 & 0.509 & 0.639 & 0.879 & 1.181 & 1.250 & 1.407 & 0.442 & 0.604 & 0.866 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.226 & 0.221 & 0.193 & 0.159 & 0.159 & 0.150 & 0.468 & 0.467 & 0.394 & 0.093 & 0.092 & 0.070 & 0.384 & 0.378 & 0.310 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 18.856 & 19.706 & 22.674 & 21.341 & 22.108 & 25.261 & 13.941 & 15.321 & 19.576 & 24.070 & 24.712 & 28.443 & 10.855 & 12.474 & 16.837 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bathtub} & 1.167 & 1.325 & 1.821 & 1.360 & 1.539 & 2.195 & 0.729 & 0.956 & 1.693 & 1.761 & 1.906 & 2.590 & 0.584 & 0.874 & 1.737 \\
 & 0.357 & 0.352 & 0.307 & 0.274 & 0.276 & 0.263 & 0.605 & 0.594 & 0.492 & 0.207 & 0.206 & 0.182 & 0.528 & 0.547 & 0.467 \\
 & 15.055 & 15.477 & 17.817 & 16.712 & 17.115 & 19.035 & 11.071 & 11.998 & 15.170 & 19.533 & 19.838 & 22.128 & 8.597 & 9.408 & 13.057 \\
\multirow{-3}{*}{Bench} & 0.795 & 0.877 & 1.321 & 0.924 & 1.048 & 1.541 & 0.512 & 0.663 & 1.281 & 1.268 & 1.362 & 1.946 & 0.418 & 0.612 & 1.389 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.303 & 0.337 & 0.318 & 0.240 & 0.249 & 0.238 & 0.578 & 0.563 & 0.457 & 0.167 & 0.159 & 0.139 & 0.497 & 0.491 & 0.423 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 16.791 & 16.361 & 17.531 & 18.805 & 18.796 & 20.083 & 11.835 & 12.758 & 15.280 & 21.423 & 21.615 & 22.858 & 9.152 & 10.146 & 12.055 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Train} & 0.976 & 0.968 & 1.187 & 1.185 & 1.222 & 1.537 & 0.586 & 0.709 & 1.053 & 1.449 & 1.480 & 1.697 & 0.431 & 0.586 & 0.898 \\
 & 0.350 & 0.342 & 0.293 & 0.245 & 0.240 & 0.219 & 0.557 & 0.547 & 0.443 & 0.242 & 0.221 & 0.158 & 0.485 & 0.485 & 0.440 \\
 & 14.048 & 14.556 & 16.371 & 16.265 & 16.880 & 18.079 & 10.926 & 11.822 & 14.474 & 16.427 & 17.420 & 19.614 & 8.619 & 9.674 & 11.187 \\
\multirow{-3}{*}{Cellphone} & 0.580 & 0.639 & 0.848 & 0.715 & 0.805 & 0.962 & 0.386 & 0.497 & 0.823 & 0.778 & 0.905 & 1.139 & 0.337 & 0.476 & 0.716 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.319 & 0.314 & 0.277 & 0.235 & 0.233 & 0.214 & 0.548 & 0.541 & 0.451 & 0.199 & 0.188 & 0.146 & 0.469 & 0.475 & 0.424 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 13.891 & 14.262 & 16.734 & 15.947 & 16.212 & 17.893 & 10.833 & 11.432 & 14.112 & 16.612 & 17.077 & 20.265 & 8.803 & 9.316 & 12.276 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Laptop} & 0.544 & 0.583 & 0.913 & 0.680 & 0.723 & 0.996 & 0.362 & 0.431 & 0.763 & 0.716 & 0.780 & 1.258 & 0.356 & 0.438 & 0.949 \\
 & 0.563 & 0.578 & 0.545 & 0.529 & 0.530 & 0.497 & 0.795 & 0.743 & 0.643 & 0.384 & 0.378 & 0.351 & 0.797 & 0.742 & 0.612 \\
 & 11.688 & 11.474 & 12.462 & 12.593 & 12.685 & 13.766 & 7.976 & 8.776 & 10.559 & 14.966 & 15.122 & 16.089 & 6.180 & 7.215 & 9.220 \\
\multirow{-3}{*}{Rifle} & 0.548 & 0.552 & 0.697 & 0.666 & 0.694 & 0.889 & 0.343 & 0.420 & 0.616 & 0.855 & 0.868 & 1.014 & 0.298 & 0.424 & 0.718 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.167 & 0.171 & 0.158 & 0.126 & 0.127 & 0.126 & 0.433 & 0.434 & 0.369 & 0.057 & 0.054 & 0.043 & 0.367 & 0.362 & 0.309 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 22.892 & 23.957 & 28.601 & 26.399 & 27.715 & 32.486 & 16.975 & 19.206 & 24.405 & 31.522 & 32.886 & 38.047 & 11.773 & 13.469 & 17.888 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bed} & 1.926 & 2.174 & 3.361 & 2.389 & 2.743 & 4.188 & 1.400 & 1.850 & 3.088 & 3.226 & 3.565 & 5.056 & 0.818 & 1.207 & 2.235 \\
 & 0.251 & 0.240 & 0.218 & 0.256 & 0.252 & 0.229 & 0.606 & 0.562 & 0.425 & 0.087 & 0.080 & 0.065 & 0.594 & 0.522 & 0.385 \\
 & 21.586 & 23.087 & 28.282 & 21.537 & 23.377 & 28.710 & 14.302 & 17.102 & 22.917 & 30.659 & 32.480 & 37.334 & 9.823 & 13.518 & 21.461 \\
\multirow{-3}{*}{Faucet} & 1.970 & 2.285 & 3.619 & 1.918 & 2.443 & 3.965 & 1.278 & 1.771 & 3.021 & 3.567 & 4.013 & 5.582 & 0.989 & 1.810 & 4.104 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.221 & 0.214 & 0.191 & 0.150 & 0.152 & 0.147 & 0.466 & 0.466 & 0.389 & 0.110 & 0.103 & 0.073 & 0.384 & 0.379 & 0.327 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 20.318 & 21.079 & 23.463 & 23.117 & 24.047 & 26.783 & 14.510 & 16.192 & 20.217 & 25.384 & 26.088 & 29.510 & 11.062 & 12.658 & 15.943 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Clock} & 1.419 & 1.585 & 2.039 & 1.645 & 1.904 & 2.581 & 0.832 & 1.156 & 1.840 & 2.048 & 2.232 & 2.919 & 0.621 & 0.928 & 1.624 \\
 & 0.317 & 0.326 & 0.289 & 0.294 & 0.298 & 0.280 & 0.637 & 0.605 & 0.481 & 0.168 & 0.161 & 0.141 & 0.574 & 0.543 & 0.436 \\
 & 16.486 & 16.313 & 18.378 & 17.310 & 17.336 & 19.246 & 11.143 & 12.116 & 14.905 & 21.054 & 21.288 & 23.302 & 8.602 & 9.873 & 13.142 \\
\multirow{-3}{*}{Pistol} & 0.945 & 0.925 & 1.245 & 1.041 & 1.056 & 1.479 & 0.557 & 0.649 & 1.003 & 1.434 & 1.444 & 1.850 & 0.466 & 0.683 & 1.303 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.142 & 0.165 & 0.176 & 0.132 & 0.143 & 0.152 & 0.499 & 0.498 & 0.413 & 0.073 & 0.071 & 0.065 & 0.344 & 0.327 & 0.275 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 24.089 & 23.889 & 25.410 & 24.638 & 24.742 & 26.394 & 14.540 & 15.715 & 18.879 & 29.437 & 29.832 & 31.687 & 12.106 & 13.990 & 17.520 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Motorbike} & 1.805 & 1.859 & 2.289 & 1.894 & 2.006 & 2.541 & 0.918 & 1.127 & 1.692 & 2.580 & 2.683 & 3.152 & 0.801 & 1.170 & 1.923 \\
 & 0.193 & 0.181 & 0.160 & 0.130 & 0.130 & 0.125 & 0.419 & 0.425 & 0.372 & 0.095 & 0.084 & 0.065 & 0.335 & 0.330 & 0.287 \\
 & 19.953 & 21.113 & 24.442 & 23.142 & 24.494 & 27.696 & 15.201 & 16.975 & 20.834 & 25.203 & 26.585 & 29.668 & 11.791 & 13.122 & 16.960 \\
\multirow{-3}{*}{File cabinet} & 1.255 & 1.435 & 2.039 & 1.578 & 1.888 & 2.617 & 0.828 & 1.172 & 1.855 & 1.939 & 2.192 & 2.818 & 0.631 & 0.867 & 1.628 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.104 & 0.106 & 0.099 & 0.073 & 0.076 & 0.078 & 0.359 & 0.374 & 0.346 & 0.046 & 0.043 & 0.032 & 0.260 & 0.249 & 0.212 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 24.588 & 25.861 & 31.433 & 27.130 & 28.389 & 34.197 & 16.930 & 18.683 & 24.962 & 30.730 & 32.426 & 39.210 & 14.197 & 17.046 & 23.619 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Mug} & 1.816 & 2.111 & 3.520 & 2.002 & 2.355 & 4.034 & 0.972 & 1.358 & 2.868 & 2.835 & 3.342 & 5.228 & 0.958 & 1.850 & 3.724 \\
 & 0.217 & 0.205 & 0.184 & 0.156 & 0.156 & 0.150 & 0.464 & 0.461 & 0.393 & 0.097 & 0.090 & 0.072 & 0.404 & 0.389 & 0.329 \\
 & 19.824 & 21.108 & 24.795 & 22.978 & 24.455 & 28.782 & 14.613 & 16.662 & 21.172 & 25.367 & 26.784 & 30.628 & 10.787 & 12.380 & 16.720 \\
\multirow{-3}{*}{Stove} & 1.318 & 1.531 & 2.275 & 1.619 & 1.996 & 3.134 & 0.833 & 1.236 & 2.127 & 2.001 & 2.283 & 3.140 & 0.570 & 0.852 & 1.752 \\ \hline
\end{longtable}

==> (inline-2) <==
\begin{longtable}[c]{cccccccccccccccc|ccc}
\caption{Quantitative completion results of GRNet, PCN, TopNet, PoinTr, Snowflake, and MMPT on ShapeNet34.}
\vspace{0.35cm}
\\
\hline
 & \multicolumn{3}{c}{GRNet~\citep{xie2020grnet}} & \multicolumn{3}{c}{PCN~\citep{yuan2018pcn}} & \multicolumn{3}{c}{TopNet~\citep{tchapmi2019topnet}} & \multicolumn{3}{c}{PoinTr~\citep{yu2021pointr}} & \multicolumn{3}{c|}{SnowflakeNet~\citep{xiang2021snowflakenet}} & \multicolumn{3}{c}{MMPT} \\ \cline{2-19} 
\multirow{-2}{*}{\begin{tabular}[c]{@{}c@{}}F-Score/CD-$\ell1$($\times$\\$10^{3}$)/CD-$\ell2$($\times10^{3}$)\end{tabular}} & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard \\ \hline
\endfirsthead
\multicolumn{19}{c}%
{{\bfseries Table \thetable\ continued from previous page}} 
\vspace{0.1cm}
\\
\hline
 & \multicolumn{3}{c}{GRNet} & \multicolumn{3}{c}{PCN} & \multicolumn{3}{c}{TopNet} & \multicolumn{3}{c}{PoinTr} & \multicolumn{3}{c|}{Snowflake} & \multicolumn{3}{c}{MMPT} \\ \cline{2-19} 
\multirow{-2}{*}{\begin{tabular}[c]{@{}c@{}}F-Score/CD-$\ell1$($\times$\\$10^{3}$)/CD-$\ell2$($\times10^{3}$)\end{tabular}} & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.098 & 0.099 & 0.100 & 0.075 & 0.073 & 0.062 & 0.061 & 0.056 & 0.043 & 0.342 & 0.334 & 0.305 & 0.225 & 0.199 & 0.167 & 0.267 & 0.253 & 0.215 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 24.351 & 25.924 & 29.998 & 25.674 & 27.126 & 32.316 & 27.413 & 28.740 & 33.682 & 15.840 & 17.593 & 22.943 & 17.922 & 20.237 & 25.853 & 13.616 & 15.771 & 21.123 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Trash bin} & 1.537 & 1.939 & 2.948 & 1.787 & 2.180 & 3.478 & 2.040 & 2.349 & 3.594 & 0.897 & 1.279 & 2.416 & 0.972 & 1.371 & 2.517 & 0.817 & 1.218 & 2.500 \\
 & 0.642 & 0.598 & 0.507 & 0.538 & 0.514 & 0.495 & 0.441 & 0.420 & 0.372 & 0.797 & 0.739 & 0.622 & 0.789 & 0.726 & 0.593 & 0.861 & 0.779 & 0.625 \\
 & 10.923 & 11.983 & 14.430 & 12.694 & 13.297 & 14.123 & 13.421 & 13.992 & 15.369 & 6.827 & 8.163 & 10.821 & 7.664 & 8.680 & 11.277 & 5.095 & 6.464 & 9.018 \\
\multirow{-3}{*}{Knife} & 0.514 & 0.641 & 1.073 & 0.692 & 0.738 & 0.919 & 0.655 & 0.732 & 0.935 & 0.260 & 0.451 & 0.794 & 0.292 & 0.417 & 0.707 & 0.203 & 0.360 & 0.701 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.249 & 0.247 & 0.238 & 0.225 & 0.221 & 0.201 & 0.209 & 0.205 & 0.186 & 0.490 & 0.496 & 0.452 & 0.432 & 0.417 & 0.375 & 0.499 & 0.504 & 0.453 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 16.999 & 17.768 & 19.970 & 18.043 & 18.531 & 20.828 & 18.656 & 19.147 & 21.138 & 10.685 & 11.237 & 14.024 & 12.027 & 13.017 & 16.100 & 9.103 & 10.197 & 13.296 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Table} & 0.840 & 0.984 & 1.488 & 1.078 & 1.183 & 1.692 & 1.105 & 1.205 & 1.652 & 0.468 & 0.593 & 1.187 & 0.541 & 0.676 & 1.258 & 0.462 & 0.681 & 1.386 \\
 & 0.167 & 0.166 & 0.163 & 0.108 & 0.103 & 0.094 & 0.092 & 0.087 & 0.072 & 0.392 & 0.389 & 0.350 & 0.301 & 0.280 & 0.238 & 0.364 & 0.361 & 0.308 \\
 & 20.926 & 22.493 & 26.238 & 27.310 & 28.084 & 30.728 & 26.847 & 27.667 & 30.535 & 13.696 & 15.256 & 20.127 & 15.239 & 17.221 & 22.009 & 11.196 & 12.588 & 16.357 \\
\multirow{-3}{*}{Bookshelf} & 1.330 & 1.666 & 2.592 & 2.588 & 2.746 & 3.414 & 2.364 & 2.515 & 3.171 & 0.775 & 1.112 & 2.074 & 0.818 & 1.182 & 2.115 & 0.651 & 0.915 & 1.631 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.171 & 0.169 & 0.168 & 0.127 & 0.123 & 0.107 & 0.113 & 0.108 & 0.093 & 0.418 & 0.421 & 0.387 & 0.341 & 0.322 & 0.279 & 0.396 & 0.404 & 0.355 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 20.697 & 21.492 & 23.647 & 21.533 & 22.068 & 24.700 & 22.896 & 23.329 & 25.735 & 12.675 & 13.235 & 15.976 & 14.126 & 15.378 & 18.570 & 10.566 & 11.709 & 14.979 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Sofa} & 1.177 & 1.320 & 1.771 & 1.283 & 1.381 & 1.903 & 1.472 & 1.547 & 2.033 & 0.589 & 0.719 & 1.207 & 0.643 & 0.810 & 1.295 & 0.536 & 0.766 & 1.426 \\
 & 0.396 & 0.396 & 0.367 & 0.354 & 0.352 & 0.339 & 0.289 & 0.284 & 0.272 & 0.612 & 0.603 & 0.521 & 0.546 & 0.512 & 0.451 & 0.603 & 0.585 & 0.479 \\
 & 14.724 & 15.267 & 16.993 & 16.429 & 16.828 & 17.892 & 17.152 & 17.452 & 18.598 & 9.009 & 10.125 & 12.589 & 10.835 & 11.882 & 14.204 & 7.775 & 8.920 & 11.690 \\
\multirow{-3}{*}{Airplane} & 0.753 & 0.876 & 1.191 & 1.002 & 1.106 & 1.361 & 1.009 & 1.080 & 1.316 & 0.375 & 0.553 & 0.893 & 0.479 & 0.622 & 0.956 & 0.347 & 0.538 & 1.019 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.139 & 0.136 & 0.132 & 0.098 & 0.091 & 0.078 & 0.078 & 0.067 & 0.057 & 0.378 & 0.370 & 0.329 & 0.284 & 0.259 & 0.216 & 0.340 & 0.330 & 0.281 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 22.936 & 24.784 & 29.078 & 26.082 & 27.484 & 31.403 & 27.368 & 28.880 & 32.711 & 14.895 & 16.873 & 22.502 & 16.614 & 18.961 & 24.636 & 12.280 & 14.267 & 19.366 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Loudspeaker} & 1.461 & 1.867 & 2.896 & 2.080 & 2.394 & 3.341 & 2.223 & 2.546 & 3.495 & 0.869 & 1.303 & 2.493 & 0.932 & 1.355 & 2.471 & 0.752 & 1.149 & 2.279 \\
 & 0.339 & 0.336 & 0.311 & 0.217 & 0.217 & 0.201 & 0.191 & 0.181 & 0.163 & 0.563 & 0.550 & 0.464 & 0.503 & 0.459 & 0.383 & 0.566 & 0.544 & 0.449 \\
 & 16.363 & 17.417 & 19.609 & 20.732 & 21.138 & 22.691 & 20.619 & 21.299 & 23.032 & 10.275 & 11.774 & 14.953 & 11.663 & 13.346 & 16.741 & 8.381 & 9.750 & 12.371 \\
\multirow{-3}{*}{Watercraft} & 0.921 & 1.122 & 1.542 & 1.458 & 1.559 & 1.943 & 1.389 & 1.511 & 1.860 & 0.523 & 0.748 & 1.243 & 0.578 & 0.798 & 1.316 & 0.429 & 0.636 & 1.102 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.150 & 0.155 & 0.166 & 0.118 & 0.113 & 0.106 & 0.105 & 0.097 & 0.093 & 0.378 & 0.374 & 0.346 & 0.259 & 0.237 & 0.208 & 0.300 & 0.288 & 0.251 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 20.697 & 21.526 & 22.606 & 21.488 & 22.286 & 23.300 & 22.509 & 23.221 & 24.084 & 13.863 & 15.047 & 17.590 & 15.822 & 17.261 & 19.627 & 12.040 & 13.786 & 16.176 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Car} & 1.120 & 1.275 & 1.507 & 1.223 & 1.348 & 1.530 & 1.359 & 1.463 & 1.619 & 0.663 & 0.857 & 1.216 & 0.770 & 0.978 & 1.298 & 0.608 & 0.876 & 1.274 \\
 & 0.200 & 0.200 & 0.197 & 0.155 & 0.150 & 0.135 & 0.134 & 0.130 & 0.120 & 0.455 & 0.454 & 0.400 & 0.382 & 0.364 & 0.312 & 0.429 & 0.430 & 0.372 \\
 & 19.189 & 20.392 & 23.166 & 21.164 & 21.972 & 24.425 & 22.241 & 23.078 & 25.266 & 11.703 & 12.815 & 16.623 & 13.203 & 14.727 & 18.768 & 9.641 & 11.118 & 14.952 \\
\multirow{-3}{*}{Display} & 1.047 & 1.323 & 1.966 & 1.339 & 1.583 & 2.128 & 1.440 & 1.657 & 2.165 & 0.520 & 0.754 & 1.430 & 0.585 & 0.853 & 1.523 & 0.454 & 0.740 & 1.558 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.403 & 0.377 & 0.321 & 0.248 & 0.236 & 0.208 & 0.170 & 0.154 & 0.127 & 0.616 & 0.571 & 0.454 & 0.553 & 0.500 & 0.390 & 0.652 & 0.577 & 0.435 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 17.048 & 20.199 & 26.096 & 24.188 & 25.865 & 29.960 & 23.819 & 25.735 & 30.570 & 10.519 & 13.557 & 20.257 & 12.501 & 15.375 & 21.868 & 7.944 & 11.207 & 17.841 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Lamp} & 1.270 & 2.048 & 3.850 & 2.621 & 3.122 & 4.289 & 2.167 & 2.606 & 3.795 & 0.728 & 1.369 & 3.093 & 0.794 & 1.352 & 2.722 & 0.552 & 1.241 & 2.803 \\
 & 0.226 & 0.221 & 0.205 & 0.172 & 0.162 & 0.141 & 0.135 & 0.125 & 0.103 & 0.468 & 0.465 & 0.400 & 0.410 & 0.380 & 0.312 & 0.461 & 0.448 & 0.373 \\
 & 19.175 & 20.812 & 24.850 & 21.741 & 23.193 & 26.798 & 23.160 & 24.379 & 27.526 & 11.822 & 13.343 & 17.965 & 13.205 & 15.256 & 20.064 & 9.578 & 11.403 & 15.690 \\
\multirow{-3}{*}{Chair} & 1.105 & 1.421 & 2.329 & 1.475 & 1.759 & 2.561 & 1.625 & 1.861 & 2.548 & 0.594 & 0.883 & 1.699 & 0.633 & 0.958 & 1.778 & 0.509 & 0.821 & 1.656 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.257 & 0.253 & 0.246 & 0.272 & 0.254 & 0.231 & 0.246 & 0.238 & 0.204 & 0.519 & 0.508 & 0.466 & 0.448 & 0.417 & 0.351 & 0.494 & 0.493 & 0.451 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 16.753 & 17.397 & 18.574 & 15.941 & 16.854 & 18.060 & 17.035 & 17.661 & 19.115 & 10.038 & 10.733 & 12.723 & 11.376 & 12.491 & 15.055 & 8.493 & 9.555 & 11.116 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Telephone} & 0.781 & 0.898 & 1.126 & 0.769 & 0.899 & 1.105 & 0.860 & 0.960 & 1.196 & 0.368 & 0.490 & 0.784 & 0.402 & 0.542 & 0.854 & 0.323 & 0.476 & 0.717 \\
 & 0.178 & 0.177 & 0.174 & 0.103 & 0.100 & 0.088 & 0.085 & 0.082 & 0.070 & 0.406 & 0.408 & 0.370 & 0.333 & 0.313 & 0.267 & 0.385 & 0.389 & 0.339 \\
 & 21.202 & 22.787 & 27.022 & 27.277 & 28.200 & 32.529 & 28.733 & 29.722 & 33.832 & 14.315 & 16.191 & 21.659 & 15.428 & 17.567 & 23.509 & 11.816 & 13.819 & 19.347 \\
\multirow{-3}{*}{Piano} & 1.381 & 1.748 & 2.878 & 2.393 & 2.668 & 3.890 & 2.642 & 2.947 & 4.143 & 0.987 & 1.504 & 2.890 & 0.951 & 1.408 & 2.845 & 0.942 & 1.483 & 3.168 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.626 & 0.601 & 0.530 & 0.636 & 0.627 & 0.577 & 0.533 & 0.523 & 0.462 & 0.863 & 0.825 & 0.712 & 0.815 & 0.770 & 0.649 & 0.852 & 0.800 & 0.667 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 10.356 & 10.958 & 12.573 & 10.436 & 10.797 & 12.055 & 11.593 & 11.936 & 13.344 & 5.896 & 6.653 & 8.938 & 7.056 & 7.837 & 10.195 & 5.226 & 6.047 & 8.185 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Guitar} & 0.380 & 0.459 & 0.662 & 0.385 & 0.438 & 0.596 & 0.452 & 0.505 & 0.678 & 0.176 & 0.268 & 0.531 & 0.203 & 0.296 & 0.532 & 0.198 & 0.275 & 0.567 \\
 & 0.142 & 0.141 & 0.137 & 0.098 & 0.095 & 0.080 & 0.066 & 0.061 & 0.048 & 0.384 & 0.371 & 0.324 & 0.275 & 0.247 & 0.201 & 0.320 & 0.296 & 0.237 \\
 & 23.548 & 25.681 & 32.013 & 27.309 & 28.930 & 34.781 & 29.491 & 30.991 & 36.345 & 15.370 & 17.722 & 25.358 & 17.863 & 20.747 & 28.112 & 13.077 & 16.238 & 23.036 \\
\multirow{-3}{*}{Jar} & 1.641 & 2.129 & 4.075 & 2.391 & 2.819 & 4.573 & 2.687 & 3.102 & 4.569 & 0.981 & 1.482 & 3.466 & 1.123 & 1.690 & 3.543 & 0.882 & 1.547 & 3.341 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.248 & 0.247 & 0.232 & 0.228 & 0.224 & 0.179 & 0.162 & 0.144 & 0.109 & 0.513 & 0.489 & 0.406 & 0.435 & 0.401 & 0.317 & 0.479 & 0.441 & 0.334 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 18.121 & 19.801 & 22.740 & 18.394 & 20.688 & 24.103 & 20.189 & 22.420 & 25.961 & 10.744 & 12.963 & 17.401 & 12.633 & 14.970 & 19.945 & 9.221 & 11.953 & 16.813 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bottle} & 0.963 & 1.297 & 1.932 & 1.033 & 1.579 & 2.151 & 1.224 & 1.682 & 2.319 & 0.462 & 0.848 & 1.613 & 0.541 & 0.927 & 1.766 & 0.444 & 0.893 & 1.859 \\
 & 0.136 & 0.136 & 0.133 & 0.079 & 0.078 & 0.069 & 0.057 & 0.053 & 0.045 & 0.372 & 0.365 & 0.321 & 0.260 & 0.236 & 0.194 & 0.311 & 0.294 & 0.244 \\
 & 24.308 & 26.243 & 30.858 & 29.389 & 30.526 & 34.834 & 30.972 & 32.044 & 36.756 & 15.947 & 17.783 & 23.787 & 18.339 & 20.770 & 26.517 & 13.558 & 15.972 & 21.726 \\
\multirow{-3}{*}{Flowerpot} & 1.747 & 2.221 & 3.524 & 2.719 & 3.038 & 4.275 & 2.815 & 3.094 & 4.367 & 1.070 & 1.447 & 2.847 & 1.192 & 1.643 & 2.895 & 0.977 & 1.467 & 2.967 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.141 & 0.140 & 0.138 & 0.131 & 0.123 & 0.104 & 0.110 & 0.101 & 0.081 & 0.391 & 0.386 & 0.359 & 0.284 & 0.264 & 0.228 & 0.335 & 0.335 & 0.297 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 21.078 & 21.829 & 23.849 & 21.154 & 21.908 & 24.394 & 22.321 & 23.088 & 25.618 & 13.177 & 13.914 & 16.941 & 15.048 & 16.251 & 19.516 & 11.491 & 12.499 & 15.553 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Cabinet} & 1.154 & 1.288 & 1.683 & 1.231 & 1.347 & 1.783 & 1.376 & 1.490 & 1.942 & 0.609 & 0.744 & 1.255 & 0.673 & 0.831 & 1.310 & 0.568 & 0.723 & 1.278 \\
 & 0.236 & 0.238 & 0.234 & 0.198 & 0.195 & 0.179 & 0.168 & 0.153 & 0.140 & 0.485 & 0.485 & 0.443 & 0.392 & 0.365 & 0.316 & 0.442 & 0.439 & 0.387 \\
 & 17.883 & 18.569 & 19.508 & 18.683 & 19.111 & 19.892 & 19.577 & 20.250 & 21.662 & 11.048 & 11.854 & 13.574 & 12.730 & 13.973 & 15.977 & 9.674 & 10.806 & 12.562 \\
\multirow{-3}{*}{Bus} & 0.899 & 1.026 & 1.170 & 0.996 & 1.067 & 1.177 & 1.085 & 1.169 & 1.373 & 0.456 & 0.590 & 0.794 & 0.539 & 0.698 & 0.905 & 0.442 & 0.604 & 0.866 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.164 & 0.163 & 0.159 & 0.133 & 0.128 & 0.105 & 0.106 & 0.102 & 0.082 & 0.413 & 0.411 & 0.367 & 0.331 & 0.309 & 0.255 & 0.384 & 0.378 & 0.310 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 20.960 & 21.946 & 24.313 & 22.336 & 22.958 & 26.228 & 23.794 & 24.388 & 27.289 & 13.107 & 14.092 & 17.422 & 14.541 & 16.130 & 20.225 & 10.855 & 12.474 & 16.837 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bathtub} & 1.228 & 1.436 & 1.906 & 1.484 & 1.620 & 2.249 & 1.657 & 1.788 & 2.345 & 0.670 & 0.906 & 1.465 & 0.705 & 0.945 & 1.577 & 0.584 & 0.874 & 1.737 \\
 & 0.297 & 0.301 & 0.291 & 0.259 & 0.257 & 0.239 & 0.226 & 0.224 & 0.215 & 0.521 & 0.535 & 0.485 & 0.471 & 0.464 & 0.420 & 0.528 & 0.547 & 0.467 \\
 & 16.439 & 16.943 & 18.996 & 17.840 & 18.204 & 20.095 & 18.641 & 18.958 & 20.519 & 10.116 & 10.514 & 12.903 & 11.637 & 12.403 & 15.075 & 8.597 & 9.408 & 13.057 \\
\multirow{-3}{*}{Bench} & 0.851 & 0.994 & 1.524 & 1.079 & 1.189 & 1.663 & 1.165 & 1.258 & 1.624 & 0.436 & 0.555 & 1.052 & 0.504 & 0.659 & 1.185 & 0.418 & 0.612 & 1.389 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.295 & 0.298 & 0.289 & 0.212 & 0.215 & 0.203 & 0.182 & 0.179 & 0.165 & 0.517 & 0.518 & 0.457 & 0.432 & 0.405 & 0.348 & 0.497 & 0.491 & 0.423 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 16.891 & 17.572 & 19.002 & 20.244 & 20.313 & 21.464 & 20.489 & 20.735 & 21.720 & 10.957 & 11.973 & 14.435 & 12.588 & 13.666 & 16.103 & 9.152 & 10.146 & 12.055 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Train} & 0.898 & 1.044 & 1.355 & 1.364 & 1.397 & 1.675 & 1.320 & 1.354 & 1.559 & 0.518 & 0.710 & 1.088 & 0.607 & 0.753 & 1.088 & 0.431 & 0.586 & 0.898 \\
 & 0.252 & 0.248 & 0.245 & 0.264 & 0.248 & 0.226 & 0.236 & 0.229 & 0.196 & 0.505 & 0.496 & 0.463 & 0.437 & 0.407 & 0.344 & 0.485 & 0.485 & 0.440 \\
 & 16.556 & 17.077 & 17.911 & 15.426 & 16.307 & 17.376 & 17.025 & 17.503 & 18.773 & 10.120 & 10.693 & 12.457 & 11.457 & 12.502 & 14.800 & 8.619 & 9.674 & 11.187 \\
\multirow{-3}{*}{Cellphone} & 0.741 & 0.812 & 0.934 & 0.639 & 0.751 & 0.892 & 0.820 & 0.887 & 1.067 & 0.358 & 0.442 & 0.690 & 0.394 & 0.510 & 0.764 & 0.337 & 0.476 & 0.716 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.226 & 0.228 & 0.222 & 0.223 & 0.212 & 0.174 & 0.183 & 0.171 & 0.142 & 0.489 & 0.489 & 0.430 & 0.414 & 0.399 & 0.353 & 0.469 & 0.475 & 0.424 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 16.921 & 17.153 & 18.415 & 15.501 & 16.022 & 18.417 & 16.930 & 17.453 & 19.678 & 10.100 & 10.278 & 12.760 & 11.652 & 12.317 & 14.910 & 8.803 & 9.316 & 12.276 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Laptop} & 0.756 & 0.795 & 0.999 & 0.614 & 0.679 & 0.999 & 0.725 & 0.786 & 1.092 & 0.346 & 0.382 & 0.670 & 0.396 & 0.455 & 0.778 & 0.356 & 0.438 & 0.949 \\
 & 0.594 & 0.567 & 0.500 & 0.492 & 0.489 & 0.472 & 0.435 & 0.430 & 0.408 & 0.766 & 0.721 & 0.618 & 0.736 & 0.686 & 0.594 & 0.797 & 0.742 & 0.612 \\
 & 11.257 & 12.028 & 13.890 & 13.604 & 13.844 & 14.787 & 14.005 & 14.246 & 15.191 & 7.495 & 8.556 & 10.734 & 8.514 & 9.330 & 11.378 & 6.180 & 7.215 & 9.220 \\
\multirow{-3}{*}{Rifle} & 0.537 & 0.639 & 0.991 & 0.726 & 0.780 & 0.976 & 0.743 & 0.780 & 0.944 & 0.331 & 0.465 & 0.744 & 0.389 & 0.462 & 0.698 & 0.298 & 0.424 & 0.718 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.168 & 0.166 & 0.162 & 0.087 & 0.084 & 0.074 & 0.073 & 0.070 & 0.059 & 0.397 & 0.395 & 0.358 & 0.315 & 0.287 & 0.238 & 0.367 & 0.362 & 0.309 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 22.151 & 24.101 & 29.049 & 29.407 & 30.533 & 34.903 & 28.682 & 29.796 & 34.147 & 14.439 & 16.184 & 21.239 & 15.802 & 18.246 & 24.250 & 11.773 & 13.469 & 17.888 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bed} & 1.567 & 2.034 & 3.470 & 2.928 & 3.239 & 4.612 & 2.607 & 2.895 & 4.245 & 0.952 & 1.372 & 2.546 & 0.974 & 1.442 & 2.763 & 0.818 & 1.207 & 2.235 \\
 & 0.364 & 0.346 & 0.299 & 0.182 & 0.172 & 0.147 & 0.094 & 0.077 & 0.059 & 0.534 & 0.488 & 0.367 & 0.503 & 0.453 & 0.344 & 0.594 & 0.522 & 0.385 \\
 & 17.566 & 20.110 & 26.297 & 26.029 & 27.718 & 32.828 & 26.644 & 28.946 & 34.714 & 11.948 & 15.836 & 24.159 & 13.690 & 17.111 & 24.517 & 9.823 & 13.518 & 21.461 \\
\multirow{-3}{*}{Faucet} & 1.375 & 2.019 & 3.900 & 2.775 & 3.252 & 4.730 & 2.501 & 2.975 & 4.505 & 0.847 & 1.687 & 3.770 & 0.967 & 1.672 & 3.271 & 0.989 & 1.810 & 4.104 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.173 & 0.172 & 0.170 & 0.132 & 0.128 & 0.105 & 0.117 & 0.109 & 0.096 & 0.426 & 0.418 & 0.372 & 0.331 & 0.309 & 0.259 & 0.384 & 0.379 & 0.327 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 21.089 & 22.401 & 25.265 & 24.111 & 24.932 & 27.886 & 24.577 & 25.431 & 27.399 & 13.280 & 14.654 & 18.465 & 15.073 & 16.717 & 20.699 & 11.062 & 12.658 & 15.943 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Clock} & 1.299 & 1.606 & 2.337 & 1.878 & 2.095 & 2.763 & 1.860 & 2.048 & 2.512 & 0.728 & 1.021 & 1.770 & 0.791 & 1.082 & 1.795 & 0.621 & 0.928 & 1.624 \\
 & 0.386 & 0.374 & 0.337 & 0.265 & 0.261 & 0.240 & 0.194 & 0.189 & 0.168 & 0.560 & 0.541 & 0.446 & 0.514 & 0.480 & 0.406 & 0.574 & 0.543 & 0.436 \\
 & 15.139 & 15.982 & 18.270 & 18.297 & 18.428 & 20.494 & 19.736 & 19.992 & 21.643 & 10.487 & 12.015 & 15.561 & 11.774 & 12.801 & 16.353 & 8.602 & 9.873 & 13.142 \\
\multirow{-3}{*}{Pistol} & 0.813 & 0.944 & 1.397 & 1.099 & 1.124 & 1.578 & 1.259 & 1.279 & 1.595 & 0.571 & 0.798 & 1.393 & 0.605 & 0.712 & 1.307 & 0.466 & 0.683 & 1.303 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.214 & 0.219 & 0.215 & 0.121 & 0.120 & 0.112 & 0.081 & 0.081 & 0.071 & 0.413 & 0.408 & 0.337 & 0.295 & 0.279 & 0.242 & 0.344 & 0.327 & 0.275 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 20.024 & 21.192 & 23.607 & 25.428 & 25.862 & 27.714 & 27.381 & 27.701 & 29.752 & 14.513 & 16.474 & 21.047 & 16.256 & 17.605 & 21.412 & 12.106 & 13.990 & 17.520 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Motorbike} & 1.241 & 1.517 & 2.083 & 2.050 & 2.164 & 2.625 & 2.211 & 2.319 & 2.812 & 0.961 & 1.351 & 2.112 & 1.028 & 1.272 & 2.018 & 0.801 & 1.170 & 1.923 \\
 & 0.142 & 0.143 & 0.141 & 0.116 & 0.110 & 0.094 & 0.099 & 0.088 & 0.073 & 0.385 & 0.381 & 0.347 & 0.283 & 0.262 & 0.224 & 0.335 & 0.330 & 0.287 \\
 & 21.775 & 22.999 & 26.084 & 23.887 & 24.988 & 27.781 & 23.972 & 25.298 & 28.280 & 13.778 & 14.865 & 18.861 & 15.504 & 17.172 & 21.325 & 11.791 & 13.122 & 16.960 \\
\multirow{-3}{*}{File cabinet} & 1.300 & 1.564 & 2.259 & 1.749 & 1.971 & 2.564 & 1.677 & 1.910 & 2.553 & 0.703 & 0.934 & 1.673 & 0.754 & 1.013 & 1.742 & 0.631 & 0.867 & 1.628 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.091 & 0.093 & 0.097 & 0.062 & 0.060 & 0.051 & 0.048 & 0.045 & 0.034 & 0.333 & 0.327 & 0.298 & 0.220 & 0.197 & 0.159 & 0.260 & 0.249 & 0.212 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 24.501 & 25.926 & 30.057 & 26.916 & 28.141 & 34.059 & 28.820 & 30.141 & 35.595 & 16.412 & 17.899 & 24.138 & 18.405 & 20.812 & 27.974 & 14.197 & 17.046 & 23.619 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Mug} & 1.577 & 1.931 & 3.073 & 2.020 & 2.334 & 4.045 & 2.300 & 2.619 & 4.145 & 0.987 & 1.315 & 2.807 & 1.061 & 1.500 & 3.159 & 0.958 & 1.850 & 3.724 \\
 & 0.184 & 0.180 & 0.170 & 0.126 & 0.122 & 0.108 & 0.106 & 0.098 & 0.087 & 0.427 & 0.420 & 0.365 & 0.343 & 0.315 & 0.264 & 0.404 & 0.389 & 0.329 \\
 & 20.958 & 22.402 & 26.667 & 24.027 & 25.201 & 29.083 & 24.284 & 25.600 & 29.096 & 13.114 & 14.503 & 19.463 & 14.637 & 16.487 & 21.541 & 10.787 & 12.380 & 16.720 \\
\multirow{-3}{*}{Stove} & 1.251 & 1.549 & 2.585 & 1.774 & 2.053 & 3.003 & 1.763 & 2.035 & 2.922 & 0.700 & 0.995 & 1.984 & 0.728 & 1.021 & 1.965 & 0.570 & 0.852 & 1.752 \\ \hline
\end{longtable}}
%21-1
% Please add the following required packages to your document preamble:
% \usepackage{multirow}
% \usepackage[table,xcdraw]{xcolor}
% If you use beamer only pass "xcolor=table" option, i.e. \documentclass[xcolor=table]{beamer}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly

\newpage
\setlength\tabcolsep{2pt}{
\Huge
\tiny
\begin{longtable}[c]{ccccccccccccc|ccc}
\caption{Quantitative completion results of ASFM, CRN, ECG, FoldingNet, and MMPT on ShapeNetUnseen21.}
\vspace{0.35cm}
\\
\hline
 & \multicolumn{3}{c}{ASFM~\citep{xia2021asfm}} & \multicolumn{3}{c}{CRN~\citep{wang2021cascaded}} & \multicolumn{3}{c}{ECG~\citep{pan2020ecg}} & \multicolumn{3}{c|}{FoldingNet~\citep{yang2018foldingnet}} & \multicolumn{3}{c}{MMPT} \\ \cline{2-16} 
\multirow{-2}{*}{\begin{tabular}[c]{@{}c@{}}F-Score/CD-$\ell1$($\times$\\$10^{3}$)/CD-$\ell2$($\times10^{3}$)\end{tabular}} & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard \\ \hline
\endfirsthead
\multicolumn{16}{c}%
{{\bfseries Table \thetable\ continued from previous page}} 
\vspace{0.1cm}
\\
\hline
 & \multicolumn{3}{c}{ASFM} & \multicolumn{3}{c}{CRN} & \multicolumn{3}{c}{ECG} & \multicolumn{3}{c|}{FoldingNet} & \multicolumn{3}{c}{PPCL} \\ \cline{2-16} 
\multirow{-2}{*}{\begin{tabular}[c]{@{}c@{}}F-Score/CD-$\ell1$($\times$\\$10^{3}$)/CD-$\ell2$($\times10^{3}$)\end{tabular}} & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.184 & 0.183 & 0.167 & 0.137 & 0.139 & 0.139 & 0.500 & 0.489 & 0.391 & 0.065 & 0.065 & 0.053 & 0.408 & 0.387 & 0.306 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 21.686 & 22.636 & 26.810 & 23.643 & 24.563 & 28.981 & 14.139 & 15.813 & 20.925 & 28.611 & 29.084 & 33.975 & 10.242 & 12.212 & 17.783 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Pillow} & 1.556 & 1.727 & 2.579 & 1.689 & 1.894 & 2.985 & 0.797 & 1.037 & 1.916 & 2.324 & 2.463 & 3.648 & 0.537 & 0.826 & 1.943 \\
 & 0.148 & 0.150 & 0.140 & 0.102 & 0.105 & 0.108 & 0.417 & 0.424 & 0.365 & 0.054 & 0.051 & 0.041 & 0.358 & 0.353 & 0.303 \\
 & 24.617 & 26.000 & 30.163 & 28.580 & 30.435 & 35.035 & 17.179 & 19.781 & 25.216 & 32.414 & 34.084 & 39.060 & 11.585 & 13.774 & 18.858 \\
\multirow{-3}{*}{Printer} & 2.158 & 2.578 & 3.541 & 2.621 & 3.321 & 4.689 & 1.286 & 1.942 & 3.060 & 3.303 & 3.908 & 5.140 & 0.685 & 1.223 & 2.364 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.085 & 0.091 & 0.094 & 0.068 & 0.073 & 0.080 & 0.382 & 0.396 & 0.348 & 0.032 & 0.030 & 0.024 & 0.279 & 0.259 & 0.214 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 32.204 & 33.850 & 39.939 & 36.891 & 40.285 & 49.334 & 20.047 & 23.604 & 31.438 & 39.057 & 41.653 & 49.682 & 14.067 & 18.102 & 26.183 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Helmet} & 4.266 & 4.731 & 6.810 & 5.031 & 6.430 & 10.452 & 2.109 & 3.077 & 5.389 & 4.999 & 5.868 & 8.800 & 1.091 & 2.116 & 4.637 \\
 & 0.191 & 0.179 & 0.168 & 0.173 & 0.174 & 0.163 & 0.506 & 0.490 & 0.387 & 0.050 & 0.052 & 0.046 & 0.422 & 0.375 & 0.296 \\
 & 28.840 & 31.610 & 42.734 & 32.254 & 35.754 & 49.918 & 22.221 & 25.767 & 38.287 & 42.408 & 42.868 & 51.026 & 12.365 & 17.738 & 27.884 \\
\multirow{-3}{*}{Earphone} & 5.410 & 6.323 & 12.137 & 5.678 & 7.171 & 15.055 & 4.857 & 5.994 & 11.627 & 7.901 & 8.238 & 12.560 & 1.366 & 3.123 & 7.080 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.175 & 0.161 & 0.145 & 0.109 & 0.108 & 0.105 & 0.389 & 0.397 & 0.356 & 0.079 & 0.066 & 0.052 & 0.325 & 0.312 & 0.268 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 21.451 & 23.063 & 27.164 & 25.096 & 26.942 & 31.819 & 16.136 & 18.890 & 23.863 & 26.782 & 28.844 & 32.768 & 12.073 & 13.976 & 19.643 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Washer} & 1.470 & 1.734 & 2.601 & 1.825 & 2.252 & 3.565 & 0.912 & 1.445 & 2.484 & 2.221 & 2.580 & 3.512 & 0.647 & 1.000 & 2.263 \\
 & 0.276 & 0.261 & 0.230 & 0.244 & 0.243 & 0.223 & 0.561 & 0.536 & 0.425 & 0.124 & 0.117 & 0.094 & 0.506 & 0.467 & 0.369 \\
 & 19.678 & 21.234 & 24.851 & 21.243 & 23.166 & 27.806 & 13.418 & 15.687 & 20.460 & 25.560 & 27.281 & 31.163 & 9.772 & 11.905 & 16.745 \\
\multirow{-3}{*}{Tower} & 1.506 & 1.777 & 2.549 & 1.655 & 2.120 & 3.337 & 0.872 & 1.266 & 2.160 & 2.190 & 2.574 & 3.491 & 0.604 & 0.960 & 2.018 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.355 & 0.369 & 0.333 & 0.287 & 0.286 & 0.254 & 0.646 & 0.611 & 0.463 & 0.138 & 0.130 & 0.112 & 0.616 & 0.596 & 0.456 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 15.115 & 15.445 & 18.427 & 17.644 & 18.392 & 21.689 & 11.183 & 12.739 & 17.164 & 23.771 & 24.507 & 26.970 & 7.597 & 9.548 & 12.874 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Skateboard} & 0.794 & 0.895 & 1.470 & 1.099 & 1.250 & 1.896 & 0.597 & 0.806 & 1.507 & 1.938 & 2.082 & 2.586 & 0.358 & 0.691 & 1.291 \\
 & 0.178 & 0.173 & 0.152 & 0.122 & 0.123 & 0.117 & 0.421 & 0.422 & 0.363 & 0.072 & 0.068 & 0.051 & 0.332 & 0.318 & 0.263 \\
 & 20.698 & 22.005 & 27.315 & 24.076 & 25.173 & 31.444 & 15.927 & 17.614 & 24.386 & 26.770 & 27.852 & 33.883 & 11.959 & 14.002 & 20.287 \\
\multirow{-3}{*}{Basket} & 1.509 & 1.821 & 3.265 & 1.912 & 2.270 & 4.237 & 1.105 & 1.457 & 3.151 & 2.272 & 2.550 & 4.169 & 0.690 & 1.113 & 2.795 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.181 & 0.175 & 0.142 & 0.134 & 0.138 & 0.119 & 0.409 & 0.412 & 0.352 & 0.088 & 0.087 & 0.047 & 0.314 & 0.287 & 0.232 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 18.802 & 21.103 & 26.593 & 21.690 & 23.511 & 30.660 & 15.195 & 17.689 & 25.074 & 23.820 & 25.647 & 34.118 & 11.947 & 14.917 & 21.026 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Can} & 0.987 & 1.417 & 2.477 & 1.291 & 1.777 & 3.454 & 0.776 & 1.265 & 2.805 & 1.547 & 1.986 & 3.787 & 0.637 & 1.171 & 2.564 \\
 & 0.263 & 0.260 & 0.235 & 0.251 & 0.248 & 0.226 & 0.599 & 0.553 & 0.419 & 0.108 & 0.103 & 0.081 & 0.604 & 0.556 & 0.438 \\
 & 19.640 & 20.889 & 24.826 & 21.140 & 23.085 & 28.559 & 13.658 & 16.131 & 21.536 & 25.736 & 27.123 & 32.319 & 8.505 & 11.234 & 16.857 \\
\multirow{-3}{*}{Mailbox} & 1.653 & 1.936 & 2.786 & 1.839 & 2.324 & 3.719 & 1.056 & 1.481 & 2.570 & 2.313 & 2.638 & 3.754 & 0.557 & 1.103 & 2.431 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.155 & 0.158 & 0.148 & 0.139 & 0.141 & 0.136 & 0.426 & 0.428 & 0.372 & 0.060 & 0.058 & 0.048 & 0.372 & 0.355 & 0.294 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 24.656 & 25.940 & 29.890 & 27.157 & 29.236 & 34.651 & 17.180 & 19.462 & 24.456 & 32.433 & 33.769 & 38.562 & 12.272 & 14.392 & 19.769 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Birdhouse} & 2.117 & 2.449 & 3.436 & 2.376 & 3.017 & 4.692 & 1.287 & 1.805 & 2.875 & 3.357 & 3.716 & 5.035 & 0.824 & 1.301 & 2.594 \\
 & 0.175 & 0.171 & 0.154 & 0.107 & 0.107 & 0.102 & 0.385 & 0.396 & 0.353 & 0.073 & 0.065 & 0.047 & 0.330 & 0.321 & 0.278 \\
 & 20.766 & 22.084 & 26.781 & 25.022 & 26.499 & 31.553 & 16.329 & 18.543 & 23.977 & 26.206 & 27.652 & 33.734 & 12.108 & 13.438 & 18.127 \\
\multirow{-3}{*}{Microwaves} & 1.356 & 1.650 & 2.614 & 1.781 & 2.173 & 3.430 & 0.926 & 1.396 & 2.467 & 2.029 & 2.337 & 3.654 & 0.651 & 0.896 & 1.876 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.486 & 0.524 & 0.476 & 0.476 & 0.479 & 0.423 & 0.760 & 0.700 & 0.572 & 0.258 & 0.238 & 0.205 & 0.775 & 0.726 & 0.599 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 13.734 & 13.367 & 14.985 & 13.994 & 14.596 & 16.713 & 8.785 & 10.099 & 12.906 & 18.530 & 19.183 & 21.002 & 6.352 & 7.660 & 9.828 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Rocket} & 0.772 & 0.813 & 1.092 & 0.803 & 1.006 & 1.418 & 0.422 & 0.603 & 0.993 & 1.232 & 1.344 & 1.638 & 0.299 & 0.493 & 0.868 \\
 & 0.218 & 0.212 & 0.183 & 0.145 & 0.152 & 0.147 & 0.503 & 0.493 & 0.394 & 0.083 & 0.082 & 0.066 & 0.424 & 0.420 & 0.346 \\
 & 20.336 & 21.431 & 25.316 & 23.414 & 24.276 & 28.547 & 14.235 & 16.103 & 20.933 & 26.840 & 28.040 & 31.597 & 10.186 & 11.926 & 16.263 \\
\multirow{-3}{*}{Bag} & 1.489 & 1.773 & 2.633 & 1.809 & 2.095 & 3.096 & 0.910 & 1.279 & 2.118 & 2.233 & 2.645 & 3.515 & 0.548 & 0.937 & 1.808 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.126 & 0.132 & 0.127 & 0.098 & 0.103 & 0.108 & 0.422 & 0.426 & 0.362 & 0.050 & 0.048 & 0.039 & 0.345 & 0.330 & 0.278 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 28.735 & 30.495 & 35.505 & 32.544 & 34.737 & 40.140 & 19.144 & 22.343 & 28.948 & 37.402 & 39.445 & 45.576 & 12.811 & 16.276 & 22.611 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Camera} & 3.235 & 3.832 & 5.348 & 3.766 & 4.670 & 6.693 & 1.904 & 2.710 & 4.459 & 4.733 & 5.606 & 7.728 & 1.021 & 1.950 & 3.742 \\
 & 0.404 & 0.377 & 0.310 & 0.275 & 0.268 & 0.246 & 0.601 & 0.582 & 0.454 & 0.238 & 0.210 & 0.146 & 0.550 & 0.546 & 0.481 \\
 & 13.678 & 14.696 & 16.862 & 16.082 & 17.219 & 18.553 & 10.578 & 11.775 & 14.642 & 16.868 & 18.156 & 20.811 & 7.868 & 8.918 & 10.773 \\
\multirow{-3}{*}{Remote} & 0.595 & 0.708 & 0.945 & 0.746 & 0.951 & 1.130 & 0.391 & 0.541 & 0.837 & 0.818 & 1.000 & 1.287 & 0.292 & 0.424 & 0.683 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.141 & 0.140 & 0.128 & 0.108 & 0.108 & 0.104 & 0.379 & 0.390 & 0.343 & 0.052 & 0.049 & 0.036 & 0.284 & 0.273 & 0.217 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 22.494 & 23.603 & 27.835 & 24.163 & 24.995 & 28.849 & 16.661 & 17.950 & 23.681 & 29.488 & 30.232 & 36.006 & 13.594 & 15.435 & 22.160 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bowl} & 1.525 & 1.806 & 2.736 & 1.621 & 1.894 & 2.796 & 0.955 & 1.224 & 2.397 & 2.547 & 2.746 & 4.079 & 0.928 & 1.317 & 3.082 \\
 & 0.119 & 0.123 & 0.123 & 0.094 & 0.097 & 0.108 & 0.464 & 0.458 & 0.363 & 0.039 & 0.035 & 0.021 & 0.384 & 0.342 & 0.267 \\
 & 32.534 & 35.284 & 44.922 & 32.660 & 38.220 & 53.524 & 18.661 & 23.437 & 36.690 & 42.064 & 45.319 & 63.656 & 11.072 & 14.940 & 26.020 \\
\multirow{-3}{*}{Cap} & 5.234 & 6.020 & 10.057 & 3.988 & 6.403 & 14.347 & 2.206 & 3.501 & 8.624 & 6.551 & 7.435 & 15.075 & 0.808 & 1.621 & 5.558 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.185 & 0.170 & 0.148 & 0.111 & 0.110 & 0.102 & 0.388 & 0.398 & 0.354 & 0.085 & 0.074 & 0.052 & 0.330 & 0.313 & 0.266 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 19.471 & 21.190 & 25.856 & 23.798 & 25.301 & 29.866 & 15.563 & 17.774 & 22.734 & 24.192 & 26.454 & 31.372 & 11.940 & 13.619 & 19.195 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Dishwasher} & 1.089 & 1.348 & 2.255 & 1.519 & 1.864 & 2.974 & 0.780 & 1.212 & 2.181 & 1.629 & 2.063 & 3.104 & 0.614 & 0.922 & 2.120 \\
 & 0.362 & 0.331 & 0.280 & 0.373 & 0.358 & 0.303 & 0.672 & 0.603 & 0.447 & 0.138 & 0.131 & 0.117 & 0.696 & 0.614 & 0.450 \\
 & 20.078 & 23.017 & 28.205 & 21.526 & 24.410 & 31.821 & 13.952 & 17.211 & 23.981 & 27.895 & 30.528 & 35.804 & 8.982 & 12.339 & 20.226 \\
\multirow{-3}{*}{Microphone} & 2.481 & 3.163 & 4.708 & 3.072 & 3.859 & 6.465 & 1.737 & 2.400 & 4.260 & 3.401 & 4.186 & 6.484 & 1.452 & 2.255 & 4.607 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.348 & 0.349 & 0.324 & 0.235 & 0.234 & 0.228 & 0.589 & 0.586 & 0.492 & 0.180 & 0.177 & 0.167 & 0.511 & 0.533 & 0.481 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 14.162 & 14.193 & 15.215 & 16.578 & 16.808 & 17.738 & 10.724 & 11.086 & 12.946 & 18.637 & 18.762 & 19.394 & 8.289 & 8.529 & 9.796 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Keyboard} & 0.683 & 0.684 & 0.819 & 0.862 & 0.903 & 1.059 & 0.462 & 0.504 & 0.728 & 1.101 & 1.132 & 1.273 & 0.312 & 0.364 & 0.556 \\ \hline
\end{longtable}}
%21-2
% Please add the following required packages to your document preamble:
% \usepackage{multirow}
% \usepackage[table,xcdraw]{xcolor}
% If you use beamer only pass "xcolor=table" option, i.e. \documentclass[xcolor=table]{beamer}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly

\newpage
\setlength\tabcolsep{2pt}{
\tiny
\begin{longtable}[c]{cccccccccccccccc|ccc}
\caption{Quantitative completion results of GRNet, PCN, TopNet, PoinTr, Snowflake, and MMPT on ShapeNetUnseen21.}
\label{21}
% \vspace{0.18cm}
\\
\hline
 & \multicolumn{3}{c}{GRNet~\citep{xie2020grnet}} & \multicolumn{3}{c}{PCN~\citep{yuan2018pcn}} & \multicolumn{3}{c}{TopNet~\citep{tchapmi2019topnet}} & \multicolumn{3}{c}{PoinTr~\citep{yu2021pointr}} & \multicolumn{3}{c|}{SnowflakeNet~\citep{xiang2021snowflakenet}} & \multicolumn{3}{c}{MMPT} \\ \cline{2-19} 
\multirow{-2}{*}{\begin{tabular}[c]{@{}c@{}}F-Score/CD-$\ell1$($\times$\\$10^{3}$)/CD-$\ell2$($\times10^{3}$)\end{tabular}} & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard \\ \hline
\endfirsthead
\multicolumn{19}{c}%
{{\bfseries Table \thetable\ continued from previous page}} 
\vspace{0.1cm}
\\
\hline
 & \multicolumn{3}{c}{GRNet~\citep{xie2020grnet}} & \multicolumn{3}{c}{PCN~\citep{yuan2018pcn}} & \multicolumn{3}{c}{TopNet~\citep{tchapmi2019topnet}} & \multicolumn{3}{c}{PoinTr~\citep{yu2021pointr}} & \multicolumn{3}{c|}{SnowflakeNet~\citep{xiang2021snowflakenet}} & \multicolumn{3}{c}{MMPT} \\ \cline{2-19} 
\multirow{-2}{*}{\begin{tabular}[c]{@{}c@{}}F-Score/CD-$\ell1$($\times$\\$10^{3}$)/CD-$\ell2$($\times10^{3}$)\end{tabular}} & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard & Simple & Moderate & Hard \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.169 & 0.165 & 0.163 & 0.097 & 0.095 & 0.081 & 0.077 & 0.071 & 0.058 & 0.407 & 0.396 & 0.338 & 0.358 & 0.316 & 0.246 & 0.408 & 0.387 & 0.306 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 21.467 & 23.303 & 27.951 & 25.524 & 26.248 & 30.591 & 26.656 & 27.454 & 32.671 & 13.299 & 14.993 & 21.446 & 14.297 & 16.828 & 23.184 & 10.242 & 12.212 & 17.783 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Pillow} & 1.380 & 1.725 & 2.854 & 1.920 & 2.084 & 3.084 & 2.051 & 2.218 & 3.429 & 0.711 & 0.986 & 2.193 & 0.722 & 1.051 & 2.126 & 0.537 & 0.826 & 1.943 \\
 & 0.137 & 0.136 & 0.132 & 0.068 & 0.066 & 0.057 & 0.059 & 0.054 & 0.045 & 0.377 & 0.374 & 0.337 & 0.297 & 0.273 & 0.229 & 0.358 & 0.353 & 0.303 \\
 & 23.532 & 26.118 & 31.604 & 31.257 & 32.947 & 38.031 & 30.169 & 31.720 & 35.986 & 14.901 & 17.194 & 22.927 & 15.948 & 18.727 & 24.674 & 11.585 & 13.774 & 18.858 \\
\multirow{-3}{*}{Printer} & 1.643 & 2.393 & 3.839 & 3.123 & 3.755 & 5.214 & 2.787 & 3.280 & 4.413 & 0.960 & 1.621 & 2.856 & 0.910 & 1.533 & 2.718 & 0.685 & 1.223 & 2.364 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.104 & 0.103 & 0.104 & 0.044 & 0.043 & 0.040 & 0.031 & 0.027 & 0.024 & 0.341 & 0.332 & 0.298 & 0.220 & 0.200 & 0.166 & 0.279 & 0.259 & 0.214 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 27.482 & 32.697 & 42.477 & 41.716 & 44.216 & 52.634 & 37.677 & 39.941 & 46.729 & 18.083 & 22.478 & 33.008 & 20.919 & 25.513 & 35.215 & 14.067 & 18.102 & 26.183 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Helmet} & 2.623 & 4.361 & 8.030 & 6.343 & 7.395 & 11.262 & 4.650 & 5.408 & 8.087 & 1.530 & 2.789 & 6.133 & 1.682 & 2.926 & 5.896 & 1.091 & 2.116 & 4.637 \\
 & 0.250 & 0.236 & 0.212 & 0.086 & 0.089 & 0.075 & 0.062 & 0.058 & 0.048 & 0.440 & 0.416 & 0.331 & 0.328 & 0.303 & 0.247 & 0.422 & 0.375 & 0.296 \\
 & 23.004 & 28.738 & 40.665 & 44.341 & 45.314 & 62.928 & 36.908 & 39.698 & 47.188 & 15.492 & 20.857 & 35.556 & 21.001 & 24.231 & 35.242 & 12.365 & 17.738 & 27.884 \\
\multirow{-3}{*}{Earphone} & 2.688 & 4.982 & 10.495 & 9.162 & 9.836 & 20.830 & 5.994 & 7.032 & 10.286 & 1.526 & 3.293 & 9.488 & 2.945 & 3.796 & 8.311 & 1.366 & 3.123 & 7.080 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.115 & 0.112 & 0.107 & 0.092 & 0.082 & 0.073 & 0.080 & 0.064 & 0.057 & 0.361 & 0.355 & 0.320 & 0.268 & 0.240 & 0.201 & 0.325 & 0.312 & 0.268 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 23.469 & 25.239 & 30.096 & 25.550 & 27.293 & 31.040 & 26.455 & 28.304 & 31.812 & 14.735 & 16.518 & 22.382 & 16.123 & 18.491 & 24.874 & 12.073 & 13.976 & 19.643 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Washer} & 1.443 & 1.815 & 3.047 & 1.948 & 2.278 & 3.274 & 2.067 & 2.387 & 3.304 & 0.802 & 1.190 & 2.493 & 0.800 & 1.177 & 2.538 & 0.647 & 1.000 & 2.263 \\
 & 0.281 & 0.271 & 0.244 & 0.191 & 0.187 & 0.165 & 0.139 & 0.133 & 0.111 & 0.511 & 0.480 & 0.395 & 0.446 & 0.407 & 0.326 & 0.506 & 0.467 & 0.369 \\
 & 19.081 & 21.416 & 26.476 & 24.117 & 25.540 & 29.673 & 24.742 & 26.307 & 29.904 & 12.124 & 14.677 & 20.588 & 13.702 & 16.174 & 21.734 & 9.772 & 11.905 & 16.745 \\
\multirow{-3}{*}{Tower} & 1.222 & 1.732 & 3.060 & 2.102 & 2.452 & 3.549 & 2.032 & 2.368 & 3.243 & 0.693 & 1.175 & 2.402 & 0.756 & 1.201 & 2.288 & 0.604 & 0.960 & 2.018 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.358 & 0.350 & 0.312 & 0.220 & 0.216 & 0.184 & 0.226 & 0.209 & 0.145 & 0.602 & 0.582 & 0.488 & 0.540 & 0.485 & 0.394 & 0.616 & 0.596 & 0.456 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 15.398 & 17.087 & 19.925 & 21.128 & 21.872 & 25.421 & 18.889 & 20.453 & 24.679 & 9.211 & 10.708 & 13.762 & 10.901 & 12.881 & 16.447 & 7.597 & 9.548 & 12.874 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Skateboard} & 0.805 & 1.104 & 1.666 & 1.561 & 1.706 & 2.447 & 1.179 & 1.467 & 2.166 & 0.395 & 0.620 & 1.122 & 0.510 & 0.760 & 1.237 & 0.358 & 0.691 & 1.291 \\
 & 0.130 & 0.130 & 0.129 & 0.090 & 0.087 & 0.071 & 0.077 & 0.071 & 0.055 & 0.378 & 0.371 & 0.330 & 0.273 & 0.248 & 0.206 & 0.332 & 0.318 & 0.263 \\
 & 23.094 & 24.552 & 29.072 & 26.160 & 26.947 & 33.156 & 26.486 & 27.394 & 32.990 & 14.223 & 15.467 & 20.792 & 16.251 & 18.272 & 24.023 & 11.959 & 14.002 & 20.287 \\
\multirow{-3}{*}{Basket} & 1.536 & 1.992 & 3.424 & 2.436 & 2.638 & 4.451 & 2.189 & 2.378 & 3.932 & 0.813 & 1.161 & 2.538 & 0.866 & 1.226 & 2.572 & 0.690 & 1.113 & 2.795 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.111 & 0.112 & 0.111 & 0.110 & 0.104 & 0.074 & 0.087 & 0.079 & 0.049 & 0.382 & 0.360 & 0.321 & 0.267 & 0.236 & 0.196 & 0.314 & 0.287 & 0.232 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 23.152 & 24.729 & 29.786 & 22.116 & 24.118 & 32.146 & 23.989 & 25.798 & 32.857 & 13.586 & 15.790 & 20.762 & 16.013 & 18.548 & 24.528 & 11.947 & 14.917 & 21.026 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Can} & 1.403 & 1.757 & 2.979 & 1.338 & 1.819 & 3.663 & 1.550 & 1.934 & 3.582 & 0.648 & 1.049 & 2.033 & 0.745 & 1.162 & 2.309 & 0.637 & 1.171 & 2.564 \\
 & 0.344 & 0.322 & 0.277 & 0.170 & 0.163 & 0.145 & 0.124 & 0.119 & 0.100 & 0.552 & 0.520 & 0.406 & 0.529 & 0.477 & 0.374 & 0.604 & 0.556 & 0.438 \\
 & 18.118 & 20.749 & 26.584 & 25.908 & 26.957 & 31.239 & 24.252 & 25.742 & 30.487 & 11.321 & 13.869 & 20.436 & 12.269 & 15.019 & 21.493 & 8.505 & 11.234 & 16.857 \\
\multirow{-3}{*}{Mailbox} & 1.297 & 1.891 & 3.439 & 2.701 & 2.899 & 3.998 & 2.072 & 2.401 & 3.568 & 0.750 & 1.225 & 2.643 & 0.721 & 1.197 & 2.494 & 0.557 & 1.103 & 2.431 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.172 & 0.166 & 0.152 & 0.093 & 0.093 & 0.086 & 0.071 & 0.069 & 0.060 & 0.402 & 0.390 & 0.338 & 0.313 & 0.282 & 0.225 & 0.372 & 0.355 & 0.294 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 23.014 & 25.605 & 31.198 & 30.209 & 31.666 & 36.481 & 29.851 & 31.309 & 35.448 & 15.376 & 17.646 & 24.300 & 16.799 & 19.655 & 26.328 & 12.272 & 14.392 & 19.769 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Birdhouse} & 1.642 & 2.317 & 3.816 & 2.955 & 3.425 & 4.959 & 2.717 & 3.122 & 4.304 & 1.051 & 1.604 & 3.168 & 1.066 & 1.649 & 3.094 & 0.824 & 1.301 & 2.594 \\
 & 0.113 & 0.111 & 0.107 & 0.090 & 0.082 & 0.063 & 0.078 & 0.066 & 0.050 & 0.362 & 0.363 & 0.330 & 0.271 & 0.248 & 0.206 & 0.330 & 0.321 & 0.278 \\
 & 23.533 & 25.079 & 29.228 & 25.322 & 26.679 & 32.040 & 26.061 & 27.591 & 32.248 & 14.623 & 15.596 & 20.402 & 16.091 & 17.849 & 23.090 & 12.108 & 13.438 & 18.127 \\
\multirow{-3}{*}{Microwaves} & 1.442 & 1.776 & 2.807 & 1.905 & 2.210 & 3.419 & 1.956 & 2.260 & 3.334 & 0.763 & 0.999 & 2.006 & 0.790 & 1.069 & 2.026 & 0.651 & 0.896 & 1.876 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.564 & 0.535 & 0.458 & 0.356 & 0.360 & 0.336 & 0.329 & 0.328 & 0.289 & 0.755 & 0.702 & 0.585 & 0.706 & 0.646 & 0.540 & 0.775 & 0.726 & 0.599 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 12.418 & 13.527 & 15.875 & 17.349 & 17.719 & 19.219 & 16.685 & 16.968 & 18.631 & 7.737 & 9.462 & 12.601 & 9.015 & 10.468 & 13.278 & 6.352 & 7.660 & 9.828 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Rocket} & 0.644 & 0.829 & 1.257 & 1.144 & 1.279 & 1.658 & 1.011 & 1.093 & 1.447 & 0.367 & 0.616 & 1.130 & 0.402 & 0.600 & 1.003 & 0.299 & 0.493 & 0.868 \\
 & 0.195 & 0.192 & 0.182 & 0.114 & 0.111 & 0.095 & 0.095 & 0.091 & 0.075 & 0.444 & 0.433 & 0.365 & 0.373 & 0.348 & 0.283 & 0.424 & 0.420 & 0.346 \\
 & 20.838 & 22.542 & 26.307 & 26.517 & 27.174 & 31.331 & 25.525 & 26.132 & 29.402 & 12.390 & 13.999 & 19.007 & 14.234 & 16.169 & 20.930 & 10.186 & 11.926 & 16.263 \\
\multirow{-3}{*}{Bag} & 1.357 & 1.812 & 2.594 & 2.464 & 2.661 & 3.684 & 2.059 & 2.229 & 2.934 & 0.666 & 1.060 & 1.927 & 0.752 & 1.158 & 1.922 & 0.548 & 0.937 & 1.808 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.146 & 0.143 & 0.138 & 0.066 & 0.065 & 0.058 & 0.049 & 0.047 & 0.040 & 0.377 & 0.364 & 0.319 & 0.290 & 0.263 & 0.215 & 0.345 & 0.330 & 0.278 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 24.871 & 28.973 & 36.784 & 36.409 & 38.459 & 44.291 & 35.752 & 37.468 & 42.686 & 16.750 & 20.804 & 29.048 & 17.923 & 21.788 & 29.644 & 12.811 & 16.276 & 22.611 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Camera} & 2.158 & 3.349 & 6.032 & 4.664 & 5.490 & 7.623 & 4.207 & 4.865 & 6.682 & 1.422 & 2.511 & 4.841 & 1.360 & 2.265 & 4.257 & 1.021 & 1.950 & 3.742 \\
 & 0.300 & 0.298 & 0.287 & 0.276 & 0.263 & 0.225 & 0.247 & 0.225 & 0.201 & 0.558 & 0.540 & 0.481 & 0.506 & 0.468 & 0.397 & 0.550 & 0.546 & 0.481 \\
 & 16.159 & 17.071 & 18.297 & 16.177 & 17.447 & 18.724 & 16.861 & 18.038 & 18.994 & 9.455 & 10.563 & 12.520 & 10.691 & 11.943 & 14.503 & 7.868 & 8.918 & 10.773 \\
\multirow{-3}{*}{Remote} & 0.770 & 0.929 & 1.137 & 0.758 & 0.968 & 1.100 & 0.807 & 0.975 & 1.102 & 0.337 & 0.500 & 0.729 & 0.367 & 0.516 & 0.786 & 0.292 & 0.424 & 0.683 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.103 & 0.104 & 0.106 & 0.074 & 0.070 & 0.058 & 0.052 & 0.050 & 0.042 & 0.351 & 0.348 & 0.311 & 0.232 & 0.209 & 0.171 & 0.284 & 0.273 & 0.217 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 24.530 & 25.757 & 29.229 & 26.539 & 27.133 & 31.121 & 29.543 & 29.990 & 33.630 & 15.596 & 16.469 & 20.868 & 18.220 & 20.073 & 25.103 & 13.594 & 15.435 & 22.160 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Bowl} & 1.610 & 1.947 & 2.835 & 1.982 & 2.172 & 2.998 & 2.380 & 2.529 & 3.400 & 0.879 & 1.172 & 1.946 & 1.023 & 1.383 & 2.379 & 0.928 & 1.317 & 3.082 \\
 & 0.153 & 0.149 & 0.143 & 0.046 & 0.045 & 0.041 & 0.036 & 0.032 & 0.027 & 0.385 & 0.373 & 0.316 & 0.308 & 0.273 & 0.214 & 0.384 & 0.342 & 0.267 \\
 & 25.931 & 32.609 & 47.932 & 45.441 & 48.938 & 63.914 & 37.848 & 41.538 & 54.183 & 15.405 & 19.407 & 34.472 & 18.021 & 23.793 & 37.503 & 11.072 & 14.940 & 26.020 \\
\multirow{-3}{*}{Cap} & 2.561 & 5.001 & 11.778 & 7.574 & 9.373 & 18.212 & 4.949 & 6.445 & 12.153 & 1.127 & 2.089 & 7.632 & 1.533 & 3.063 & 8.103 & 0.808 & 1.621 & 5.558 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.113 & 0.112 & 0.108 & 0.100 & 0.092 & 0.076 & 0.087 & 0.072 & 0.060 & 0.358 & 0.355 & 0.318 & 0.268 & 0.242 & 0.199 & 0.330 & 0.313 & 0.266 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 23.101 & 24.181 & 28.201 & 23.170 & 24.611 & 28.628 & 24.330 & 26.095 & 29.952 & 14.316 & 15.231 & 20.328 & 15.844 & 17.637 & 23.317 & 11.940 & 13.619 & 19.195 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Dishwasher} & 1.363 & 1.583 & 2.551 & 1.460 & 1.744 & 2.615 & 1.608 & 1.914 & 2.832 & 0.694 & 0.892 & 1.909 & 0.738 & 0.997 & 1.994 & 0.614 & 0.922 & 2.120 \\
 & 0.453 & 0.416 & 0.336 & 0.240 & 0.224 & 0.204 & 0.171 & 0.152 & 0.110 & 0.639 & 0.574 & 0.431 & 0.603 & 0.537 & 0.405 & 0.696 & 0.614 & 0.450 \\
 & 18.045 & 22.697 & 33.464 & 28.032 & 30.875 & 36.597 & 26.989 & 29.796 & 37.771 & 10.870 & 14.537 & 23.512 & 12.989 & 16.473 & 25.537 & 8.982 & 12.339 & 20.226 \\
\multirow{-3}{*}{Microphone} & 2.253 & 3.781 & 8.929 & 4.193 & 5.165 & 7.614 & 3.408 & 4.340 & 7.399 & 1.120 & 1.938 & 4.745 & 1.331 & 2.109 & 4.751 & 1.452 & 2.255 & 4.607 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 0.269 & 0.273 & 0.274 & 0.239 & 0.237 & 0.227 & 0.220 & 0.216 & 0.217 & 0.523 & 0.537 & 0.499 & 0.454 & 0.443 & 0.409 & 0.511 & 0.533 & 0.481 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} & 15.924 & 16.133 & 16.808 & 16.472 & 16.607 & 17.355 & 16.595 & 16.822 & 17.291 & 9.590 & 9.685 & 10.774 & 11.140 & 11.596 & 13.069 & 8.289 & 8.529 & 9.796 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}Keyboard} & 0.765 & 0.821 & 0.982 & 0.915 & 0.925 & 1.063 & 0.801 & 0.843 & 0.946 & 0.348 & 0.397 & 0.543 & 0.428 & 0.474 & 0.649 & 0.312 & 0.364 & 0.556 \\ \hline
\end{longtable}
